Utility-driven Optimization of TTL Cache Hierarchies under Network Delays

We optimize hierarchies of Time-to-Live (TTL) caches under random network delays. A TTL cache assigns individual eviction timers to cached objects that are usually refreshed upon a hit where upon a miss the object requires a random time to be fetched from a parent cache. Due to their object decoupling property, TTL caches are of particular interest since the optimization of a per-object utility enables service differentiation. However, state-of-the-art exact TTL cache optimization does not extend beyond single TTL caches, especially under network delays. In this paper, we leverage the object decoupling effect to formulate the non-linear utility maximization problem for TTL cache hierarchies in terms of the exact object hit probability under random network delays. We iteratively solve the utility maximization problem to find the optimal per-object TTLs. Further, we show that the exact model suffers from tractability issues for large hierarchies and propose a machine learning approach to estimate the optimal TTL values for large systems. Finally, we provide numerical and data center trace-based evaluations for both methods showing the significant offloading improvement due to TTL optimization considering the network delays.

==> Evaluations/Acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.7in,
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Number of caches},
ylabel style={font=\color{white!15!black}},
ylabel={Aggregate \\ Utility},
 ylabel style={align=center},
 xlabel style={yshift=0.2cm},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
 xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.002 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=mycolor1, mark=asterisk, only marks, mark options={thick,solid, mycolor1}]
  table[row sep=crcr]{%
1	-4.39929510151041\\
2	-2.74914522813561\\
3	-5.43982560043335\\
4	-8.27927022529321\\
};
\addlegendentry{$\text{TTL}_{\min}$}



\addplot [color=mycolor2, mark=o, only marks, mark options={solid, thick, mycolor2}]
  table[row sep=crcr]{%
1    -4.28964341 \\
2    -2.71243650 \\
3    -5.46657421 \\
4    -8.31910691 \\
5   -11.31662856 \\
6   -14.38662029 \\
};
\addlegendentry{TTL\textsubscript{GNN}}

% \addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	-4.00787331328347\\
% 2	-3.03483953241433\\
% 3	-5.71785317849144\\
% 4	-8.47863884051534\\
% };
% \addlegendentry{LRU}

\end{axis}

\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Error_EKAD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1in,
scale only axis,
xmin=0,
xmax=4,
ymin=-0.5,
ymax=15,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
ylabel style={yshift=-0.55cm},
ylabel style={font=\color{white!15!black}},
xlabel style={yshift=0.15cm},
ylabel={Utility loss $[\%]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.8}},
legend style={at={(1,0.65)},anchor=east}
% legend pos =outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	0.105569895977728\\
0.5	0.174821071933321\\
1	0.395600271080326\\
1.5	0.282360470866945\\
2	0.0392234593939859\\
2.5	0.273704653307235\\
3	0.214910874440311\\
3.5	0.364892427710775\\
4	0.597501837158951\\
};
\addlegendentry{TTL$_{\min,\text{extnd}}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	9.2909342816717\\
0.5	9.06146705708189\\
1	9.13321960498108\\
1.5	8.61886206588493\\
2	8.88473247711281\\
2.5	9.27710007237788\\
3	9.19725176548575\\
3.5	9.20323936772281\\
4	9.25971906846603\\
};
\addlegendentry{TTL$_{\min}$}


% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1e-05	20.6947746204675\\
% 0.5	10.1144367071148\\
% 1	9.99696948498405\\
% 1.5	10.0600819912033\\
% 2	11.3922613777283\\
% 2.5	11.7739581341529\\
% 3	12.4312283641109\\
% 3.5	13.7901175390898\\
% 4	13.6914511146396\\
% };
% \addlegendentry{LRU}

\end{axis}

\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Error_EKAD_arxiv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.4in,
scale only axis,
xmin=0,
xmax=4,
ymin=-0.5,
ymax=15,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
ylabel style={yshift=-0.55cm},
ylabel style={font=\color{white!15!black}},
xlabel style={yshift=0.15cm},
ylabel={Utility loss $[\%]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.8}},
%legend style={at={(1,0.65)},anchor=east}
% legend pos =outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	0.105569895977728\\
0.5	0.174821071933321\\
1	0.395600271080326\\
1.5	0.282360470866945\\
2	0.0392234593939859\\
2.5	0.273704653307235\\
3	0.214910874440311\\
3.5	0.364892427710775\\
4	0.597501837158951\\
};
\addlegendentry{TTL$_{\min,\text{extnd}}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	9.2909342816717\\
0.5	9.06146705708189\\
1	9.13321960498108\\
1.5	8.61886206588493\\
2	8.88473247711281\\
2.5	9.27710007237788\\
3	9.19725176548575\\
3.5	9.20323936772281\\
4	9.25971906846603\\
};
\addlegendentry{TTL$_{\min}$}


% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1e-05	20.6947746204675\\
% 0.5	10.1144367071148\\
% 1	9.99696948498405\\
% 1.5	10.0600819912033\\
% 2	11.3922613777283\\
% 2.5	11.7739581341529\\
% 3	12.4312283641109\\
% 3.5	13.7901175390898\\
% 4	13.6914511146396\\
% };
% \addlegendentry{LRU}

\end{axis}

\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Error_EKAD_uod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=30,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	0.105569895977728\\
0.5	0.174821071933321\\
1	0.395600271080326\\
1.5	0.282360470866945\\
2	0.0392234593939859\\
2.5	0.273704653307235\\
3	0.214910874440311\\
3.5	0.364892427710775\\
4	0.597501837158951\\
};
\addlegendentry{KAD}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	9.2909342816717\\
0.5	9.06146705708189\\
1	9.13321960498108\\
1.5	8.61886206588493\\
2	8.88473247711281\\
2.5	9.27710007237788\\
3	9.19725176548575\\
3.5	9.20323936772281\\
4	9.25971906846603\\
};
\addlegendentry{EAD}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	28.0729843712767\\
0.5	28.4429158687948\\
1	28.4680066858244\\
1.5	28.2693732457284\\
2	28.9312214732481\\
2.5	28.5324515581697\\
3	28.5228866894989\\
3.5	29.0237405512504\\
4	29.1884998590146\\
};
\addlegendentry{LRU}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Hierarchy_vs_individual_arxiv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2 in,
height=1.4in,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
ymin=-19,
ymax=-12,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregate utility},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.15cm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,},
legend style={nodes={scale=0.7}},
legend pos=south west,
%legend style={at={(1,0.65)},anchor=east}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);


\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-12.6651789118222\\
1	-12.6627053022838\\
1.5	-12.6823143223598\\
2	-12.6172116485529\\
2.5	-12.6563563498063\\
3	-12.6572982550923\\
3.5	-12.6081642222134\\
4	-12.5920845215303\\
};
\addlegendentry{TTL OPT$|_{\text{delay}}$}

\addplot [color=mycolor2, mark=*]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-13.3187957438792\\
1	-13.9019533961636\\
1.5	-14.4350490866435\\
2	-14.923704743376\\
2.5	-15.3743593396194\\
3	-15.7924915084934\\
3.5	-16.1825613539112\\
4	-16.5481897813199\\
};
\addlegendentry{TTL OPT$|_{\text{idealize}}$}



% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1e-05	-16.257751577516\\
% 0.5	-15.1503886508693\\
% 1	-15.0435655480951\\
% 1.5	-15.0500138011652\\
% 2	-15.1650567194617\\
% 2.5	-15.1506740333191\\
% 3	-15.2864832889436\\
% 3.5	-15.3595284119261\\
% 4	-15.2704799727255\\
% };
% \addlegendentry{LRU }

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-15.3526132166498\\
0.5	-13.9515298303088\\
1	-13.9252715090326\\
1.5	-13.9652532706859\\
2	-14.0821991042476\\
2.5	-14.1551023385244\\
3	-14.2520764103626\\
3.5	-14.289055600185\\
4	-14.375845955716\\
};
\addlegendentry{LRU}
\end{axis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Hierarchy_vs_individual_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8 in,
height=1.2in,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
ymin=-19,
ymax=-12,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregate utility},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.15cm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,},
legend style={nodes={scale=0.7}},
legend pos=south west,
%legend style={at={(1,0.65)},anchor=east}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);


\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-12.6651789118222\\
1	-12.6627053022838\\
1.5	-12.6823143223598\\
2	-12.6172116485529\\
2.5	-12.6563563498063\\
3	-12.6572982550923\\
3.5	-12.6081642222134\\
4	-12.5920845215303\\
};
\addlegendentry{TTL OPT$|_{\text{delay}}$}

\addplot [color=mycolor2, mark=*]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-13.3187957438792\\
1	-13.9019533961636\\
1.5	-14.4350490866435\\
2	-14.923704743376\\
2.5	-15.3743593396194\\
3	-15.7924915084934\\
3.5	-16.1825613539112\\
4	-16.5481897813199\\
};
\addlegendentry{TTL OPT$|_{\text{idealize}}$}



% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1e-05	-16.257751577516\\
% 0.5	-15.1503886508693\\
% 1	-15.0435655480951\\
% 1.5	-15.0500138011652\\
% 2	-15.1650567194617\\
% 2.5	-15.1506740333191\\
% 3	-15.2864832889436\\
% 3.5	-15.3595284119261\\
% 4	-15.2704799727255\\
% };
% \addlegendentry{LRU }

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-15.3526132166498\\
0.5	-13.9515298303088\\
1	-13.9252715090326\\
1.5	-13.9652532706859\\
2	-14.0821991042476\\
2.5	-14.1551023385244\\
3	-14.2520764103626\\
3.5	-14.289055600185\\
4	-14.375845955716\\
};
\addlegendentry{LRU}
\end{axis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Motivation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.2,0.6,0.4}%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$\ \frac{\mathsf{E[}\text{network delay}]}{\mathsf{E[}\text{inter-request time}]}$},
ymin=-16,
ymax=-12,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregate utility},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.1cm},
xlabel style={yshift=0.15cm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.8}},
legend pos=outer north east
% legend style={at={(1,0.7)},anchor=east}
]
\draw[line width=0.002 \linewidth](current axis.south west)rectangle(current axis.north east);


% \addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1e-05	-12.7017615574456\\
% 0.5	-12.6651789118222\\
% 1	-12.6627053022838\\
% 1.5	-12.6823143223598\\
% 2	-12.6172116485529\\
% 2.5	-12.6563563498063\\
% 3	-12.6572982550923\\
% 3.5	-12.6081642222134\\
% 4	-12.5920845215303\\
% };
% \addlegendentry{OPT$|_{\text{delay}}$}

\addplot [color=mycolor2,mark=o]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-13.3187957438792\\
1	-13.9019533961636\\
1.5	-14.4350490866435\\
2	-14.923704743376\\
2.5	-15.3743593396194\\
3	-15.7924915084934\\
3.5	-16.1825613539112\\
4	-16.5481897813199\\
};
\addlegendentry{TTL OPT$|_{\text{idealized}}$}



% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1e-05	-16.257751577516\\
% 0.5	-15.1503886508693\\
% 1	-15.0435655480951\\
% 1.5	-15.0500138011652\\
% 2	-15.1650567194617\\
% 2.5	-15.1506740333191\\
% 3	-15.2864832889436\\
% 3.5	-15.3595284119261\\
% 4	-15.2704799727255\\
% };
% \addlegendentry{LRU }


\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-15.3526132166498\\
0.5	-13.9515298303088\\
1	-13.9252715090326\\
1.5	-13.9652532706859\\
2	-14.0821991042476\\
2.5	-14.1551023385244\\
3	-14.2520764103626\\
3.5	-14.289055600185\\
4	-14.375845955716\\
};
\addlegendentry{LRU}

\addplot [color=mycolor2,mark size=1.5pt, dashdotted, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	-14.6681302697846\\
0.5	-14.0052630793324\\
1	-14.0808600149119\\
1.5	-14.2092796595985\\
2	-14.182574265935\\
2.5	-14.4224008842581\\
3	-14.5228536890978\\
3.5	-14.4816952602745\\
4	-14.6307737902499\\
};
\addlegendentry{Random}

\addplot [color=mycolor3, mark size=1.5pt,mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	-15.4273922282341\\
0.5	-14.082766033149\\
1	-14.1234705525138\\
1.5	-14.1429371580269\\
2	-14.2789708426048\\
2.5	-14.362604227184\\
3	-14.4839950665695\\
3.5	-14.5288936115315\\
4	-14.6460905815549\\
};
\addlegendentry{FIFO}

\end{axis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/Utility_Heuristics_new.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio},
ymin=-15.6,
ymax=-13.8,
ylabel style={font=\color{white!15!black}},
ylabel={Utility difference (TTL-LRU)*100/TTL},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-15.3526132166498\\
0.5	-13.9515298303088\\
1	-13.9252715090326\\
1.5	-13.9652532706859\\
2	-14.0821991042476\\
2.5	-14.1551023385244\\
3	-14.2520764103626\\
3.5	-14.289055600185\\
4	-14.375845955716\\
};
\addlegendentry{LRU}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	-14.6681302697846\\
0.5	-14.0052630793324\\
1	-14.0808600149119\\
1.5	-14.2092796595985\\
2	-14.182574265935\\
2.5	-14.4224008842581\\
3	-14.5228536890978\\
3.5	-14.4816952602745\\
4	-14.6307737902499\\
};
\addlegendentry{Random}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	-15.4273922282341\\
0.5	-14.082766033149\\
1	-14.1234705525138\\
1.5	-14.1429371580269\\
2	-14.2789708426048\\
2.5	-14.362604227184\\
3	-14.4839950665695\\
3.5	-14.5288936115315\\
4	-14.6460905815549\\
};
\addlegendentry{FIFO}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_on_three_caches/mRTTL_vs_TTL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio},
ymin=-14.4,
ymax=-12.4,
ylabel style={font=\color{white!15!black}},
ylabel={utility},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-12.7017615574456\\
0.5	-12.6651789118222\\
1	-12.6627053022838\\
1.5	-12.6823143223598\\
2	-12.6172116485529\\
2.5	-12.6563563498063\\
3	-12.6572982550923\\
3.5	-12.6081642222134\\
4	-12.5920845215303\\
};
\addlegendentry{Analytical}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-05	-12.6883523209821\\
0.5	-12.6873203133581\\
1	-12.7127989987857\\
1.5	-12.71812416\\
2	-12.6221605554405\\
2.5	-12.6909973860749\\
3	-12.6845001654528\\
3.5	-12.6541704587336\\
4	-12.667322457883\\
};
\addlegendentry{KAD}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	-13.8818738763625\\
0.5	-13.8128299266375\\
1	-13.8192179854729\\
1.5	-13.77538558\\
2	-13.7382171495979\\
2.5	-13.8304991938946\\
3	-13.8214218423215\\
3.5	-13.7685237554592\\
4	-13.7580761730878\\
};
\addlegendentry{EAD}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Hierarchy_vs_individual_hitpr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Obj},
ymode=log,
ymin=0.0271580830273389,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{hit}_\text{p}\text{rop}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.975973835271556\\
2	0.971811887158748\\
3	0.588305061290572\\
4	0.577622701089737\\
5	0.412858312411848\\
6	0.371188904378177\\
7	0.328364287112234\\
8	0.30803256093033\\
9	0.264329223496307\\
10	0.261553253437644\\
11	0.239233490469174\\
12	0.228172035009511\\
13	0.209266445170115\\
14	0.18924779416476\\
15	0.174457828642146\\
16	0.173847417474719\\
17	0.164309318821382\\
18	0.15036222619828\\
19	0.147994178612519\\
20	0.141496639188131\\
21	0.131390027695894\\
22	0.128396411407747\\
23	0.125529921389082\\
24	0.122708230542902\\
25	0.119316724378549\\
26	0.119236897670874\\
27	0.115260330620388\\
28	0.113651913148766\\
29	0.104800653794705\\
30	0.103086471520636\\
31	0.101281540567724\\
32	0.0998952976158248\\
33	0.0944764508079197\\
34	0.091292205801569\\
35	0.0907242799708517\\
36	0.0903648779952824\\
37	0.089765725114902\\
38	0.0882967280373306\\
39	0.0858293068259833\\
40	0.0857299438682757\\
41	0.0845169880938173\\
42	0.0841835953528447\\
43	0.0829823331857619\\
44	0.0817663083831532\\
45	0.0817663083831362\\
46	0.0810966799544632\\
47	0.0805911436367133\\
48	0.0798199642718866\\
49	0.0775979632600504\\
50	0.0767995160823266\\
51	0.0766712656092499\\
52	0.0765768126511798\\
53	0.0765512001272849\\
54	0.0763040589953846\\
55	0.07494432085618\\
56	0.0722495439703329\\
57	0.0717525947519018\\
58	0.0703639374784602\\
59	0.0682784597090182\\
60	0.0681480730721631\\
61	0.0662601190579686\\
62	0.0657415908884403\\
63	0.0636283244200235\\
64	0.0634194807876679\\
65	0.0627508665900657\\
66	0.0626899491429979\\
67	0.0611280251449343\\
68	0.060817760914902\\
69	0.0595738022833341\\
70	0.0588483806004243\\
71	0.0579433197811147\\
72	0.0578846311136072\\
73	0.0574736321545839\\
74	0.0574496394862284\\
75	0.0572188152313942\\
76	0.0570611309154606\\
77	0.0569895936698172\\
78	0.0567030369118394\\
79	0.0555676249407662\\
80	0.0548711901924714\\
81	0.0520606125810137\\
82	0.0519744366704154\\
83	0.051644733312235\\
84	0.051464867708773\\
85	0.0508691743775777\\
86	0.0508662543545085\\
87	0.0504578832626901\\
88	0.0488435037461964\\
89	0.0469828070371125\\
90	0.0463679226702253\\
91	0.0453410679699012\\
92	0.0450160230939496\\
93	0.044324070031656\\
94	0.0441355549875966\\
95	0.0439700897916234\\
96	0.0426665336192954\\
97	0.0426190626816883\\
98	0.0419902489158423\\
99	0.0406635093635105\\
100	0.0383783366654814\\
};
\addlegendentry{Hierarchy Opt}

\addplot [color=mycolor2, only marks, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.494095204328444\\
2	0.490129474861072\\
3	0.324526845090285\\
4	0.317851297665574\\
5	0.256326930670638\\
6	0.244599087334425\\
7	0.205403237827604\\
8	0.197777044412382\\
9	0.186445336515087\\
10	0.177931150170128\\
11	0.171199118258328\\
12	0.151802068104519\\
13	0.142847828121951\\
14	0.138260759240246\\
15	0.129289102158345\\
16	0.126969172057352\\
17	0.119987070917565\\
18	0.115342474134616\\
19	0.109751343882342\\
20	0.10269297053902\\
21	0.101421992952244\\
22	0.0915663223734011\\
23	0.0888580067655293\\
24	0.0881715799907953\\
25	0.0879130975325295\\
26	0.0850395465159285\\
27	0.0807889216608635\\
28	0.0775433035650347\\
29	0.0767950147732927\\
30	0.0755020296179427\\
31	0.0734767429415992\\
32	0.0720193227814819\\
33	0.0686528591570204\\
34	0.0685734557403778\\
35	0.0685027905215568\\
36	0.0666277719837734\\
37	0.0653765367337414\\
38	0.0643662371469984\\
39	0.0631888633862795\\
40	0.0628925456004501\\
41	0.0616288081466735\\
42	0.0608276781473119\\
43	0.0605790961612686\\
44	0.0604537540841019\\
45	0.0580426045770454\\
46	0.0577511196730048\\
47	0.0573566016655248\\
48	0.0571445636214009\\
49	0.0546617461277927\\
50	0.053846697278669\\
51	0.0537972901052519\\
52	0.0529087311123448\\
53	0.0526850347848297\\
54	0.0526148581816726\\
55	0.0516525213753949\\
56	0.0507126906604079\\
57	0.049199695983438\\
58	0.0485482194151258\\
59	0.0472687366555648\\
60	0.046820736413944\\
61	0.0464507300725466\\
62	0.0461021127244283\\
63	0.0459259878154799\\
64	0.0457930625891237\\
65	0.0456442280058272\\
66	0.0451192652815026\\
67	0.0438225331874212\\
68	0.0429354666572057\\
69	0.0429040689702413\\
70	0.0427538355133815\\
71	0.0422653861962949\\
72	0.0417060698410543\\
73	0.0416271258272295\\
74	0.0407847893304696\\
75	0.0407766337270131\\
76	0.0405987170533441\\
77	0.0405633215377779\\
78	0.0394621547907028\\
79	0.0385617000608304\\
80	0.037959943687152\\
81	0.0370885345593353\\
82	0.0368572862021345\\
83	0.0368102173809265\\
84	0.0356108740038383\\
85	0.034709027825673\\
86	0.033680030888068\\
87	0.0333436345673832\\
88	0.0331518801455977\\
89	0.0324618008660807\\
90	0.0324578395232929\\
91	0.0319820959970757\\
92	0.0312398922416591\\
93	0.0307102254544709\\
94	0.0305792812983417\\
95	0.0301042019861882\\
96	0.0293333636639733\\
97	0.0286282914880588\\
98	0.0282930705773929\\
99	0.027892048321054\\
100	0.0271580830273389\\
};
\addlegendentry{LRU}

\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Hierarchy_vs_individual_hitpr_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Obj},
ymin=20,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={rel error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	49.3741341753321\\
2	49.56539621119\\
3	44.8369789003062\\
4	44.9725059167656\\
5	37.9140681040864\\
6	34.1038796016324\\
7	37.4465354822837\\
8	35.7934616343643\\
9	29.4647280959112\\
10	31.9713489197531\\
11	28.4384816178621\\
12	33.4703448219713\\
13	31.7387801920041\\
14	26.9419441053694\\
15	25.8909140594959\\
16	26.9651664075966\\
17	26.974883848188\\
18	23.2902590957145\\
19	25.8407696091246\\
20	27.4237387345421\\
21	22.8084545449771\\
22	28.6846716590741\\
23	29.2136840505837\\
24	28.1453415140168\\
25	26.3195516048421\\
26	28.6801751999114\\
27	29.9074354324533\\
28	31.7712289950339\\
29	26.7227712875462\\
30	26.7585469710945\\
31	27.4529765940243\\
32	27.9051922359226\\
33	27.3333634255602\\
34	24.8857499517234\\
35	24.4934315890237\\
36	26.2680662422276\\
37	27.1698227245888\\
38	27.1023529662557\\
39	26.3784530913278\\
40	26.638764983814\\
41	27.0811590230085\\
42	27.7440243644139\\
43	26.9975983614994\\
44	26.0652030408193\\
45	29.0140331332161\\
46	28.7873194002113\\
47	28.8301430190948\\
48	28.4081819095378\\
49	29.5577566325969\\
50	29.8866711335172\\
51	29.8338306042498\\
52	30.9076347257322\\
53	31.1767357046943\\
54	31.045793796035\\
55	31.0788051912335\\
56	29.8089816577506\\
57	31.4314748427492\\
58	31.0041177982865\\
59	30.7706458859652\\
60	31.2955828342135\\
61	29.8963981155715\\
62	29.8737494767035\\
63	27.8214722231044\\
64	27.79338143363\\
65	27.2611989504328\\
66	28.0279121321601\\
67	28.3102421785783\\
68	29.4030789504364\\
69	27.9816507830257\\
70	27.349172437426\\
71	27.0573616493574\\
72	27.9496663644623\\
73	27.5717850661202\\
74	29.0077541039288\\
75	28.7356203337811\\
76	28.8504864835339\\
77	28.8232834703276\\
78	30.4055709537081\\
79	30.6040160940183\\
80	30.8199010190956\\
81	28.7589355549356\\
82	29.0857418313988\\
83	28.7241601996888\\
84	30.8054686833133\\
85	31.7680535405502\\
86	33.7870827811744\\
87	33.917888719604\\
88	32.1263267314657\\
89	30.9070638532973\\
90	29.9993666868855\\
91	29.4632935900266\\
92	30.6027274411587\\
93	30.7143377570294\\
94	30.7150860413211\\
95	31.5348180345921\\
96	31.2497145287012\\
97	32.8274962265671\\
98	32.6199026966988\\
99	31.407670519252\\
100	29.2359039317988\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Log_utility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.in,
height=2in,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio},
ymin=-2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={utility},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	-0.7668\\
0.5	-0.7668\\
1	-0.7668\\
1.5	-0.7668\\
2	-0.7668\\
2.5	-0.7668\\
3	-0.7668\\
3.5	-0.7668\\
4	-0.7668\\
};
\end{axis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Log_utility_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
width=1.6in,
height=1.3in,
scale only axis,
at={(0in,0in)},
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-7.5,
ymax=-6,
ylabel style={font=\color{mycolor1}},
ylabel={Aggregate utility},
ylabel style={yshift=-0.25 cm},
axis background/.style={fill=white},
legend style={nodes={scale=0.7}},
legend style={at={(0.5,0)},anchor=south},
xmajorgrids,
ymajorgrids
 ]
 
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-6.23738936164238\\
0.5	-6.23738936119227\\
1	-6.23738936074216\\
1.5	-6.23738936029205\\
2	-6.23738935984193\\
2.5	-6.23738935939182\\
3	-6.23738935894171\\
3.5	-6.23738935849159\\
4	-6.23738935804148\\
};
\addlegendentry{OPT$|_{\text{delay}}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	-6.23738936164238\\
0.5	-6.38434077486331\\
1	-6.52260510636617\\
1.5	-6.65328125875692\\
2	-6.77726217099379\\
2.5	-6.89528301330015\\
3	-7.00795736373512\\
3.5	-7.11580340251009\\
4	-7.2192632927252\\
};
\addlegendentry{OPT$|_{\text{idealized}}$}

\end{axis}

\begin{axis}[%
axis x line=none,
axis y line*=right,
axis line style = thick,
width=1.6in,
height=1.3in,
scale only axis,
at={(0in,0in)},
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\tau$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=16,
ylabel={Relative error $\%$},
ylabel style={rotate=180,yshift=6 cm},
ylabel style={font=\color{mycolor2}},
%ylabel={Relative error $\%$}
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-05	0\\
0.5	2.35597627727621\\
1	4.57267823328691\\
1.5	6.66772385755635\\
2	8.6554290586333\\
2.5	10.5475803417293\\
3	12.3540148041063\\
3.5	14.0830400914867\\
4	15.7417451167748\\
};

\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Obj_hitpr_delrat1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.6in,
height=1.3in,
at={(0 in,0 in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1}},
ylabel={Object hit probaility},
axis background/.style={fill=white},
ylabel style={yshift=-0.2cm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,ultra thin, only marks, mark=asterisk, mark options={scale=0.6,solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999793566728\\
2	0.724534452092585\\
3	0.523824804759269\\
4	0.416135788671754\\
5	0.348102425911261\\
6	0.300858332495017\\
7	0.265952821994557\\
8	0.239007228390527\\
9	0.217514898040363\\
10	0.199932320168048\\
11	0.185254534969628\\
12	0.172797712875273\\
13	0.16207957733226\\
14	0.152749761009893\\
15	0.144547289205463\\
16	0.13727358109944\\
17	0.130774721356663\\
18	0.124929478581007\\
19	0.119641002040026\\
20	0.114830939258578\\
21	0.110435186546739\\
22	0.106400765267673\\
23	0.102683489466276\\
24	0.0992461996412737\\
25	0.0960574080134535\\
26	0.0930902472281515\\
27	0.0903216457715457\\
28	0.0877316748337619\\
29	0.0853030262712084\\
30	0.083020591848021\\
31	0.080871121465216\\
32	0.0788429435376407\\
33	0.0769257346718514\\
34	0.0751103287543932\\
35	0.073388557770766\\
36	0.0717531183441183\\
37	0.0701974592535041\\
38	0.0687156861671785\\
39	0.0673024805813318\\
40	0.0659530305430762\\
41	0.064662971198272\\
42	0.0634283335695819\\
43	0.0622455002600971\\
44	0.0611111670096988\\
45	0.0600223092177121\\
46	0.0589761526960587\\
47	0.0579701480394841\\
48	0.0570019480993512\\
49	0.0560693881293829\\
50	0.0551704682392288\\
51	0.0543033378475211\\
52	0.0534662818724309\\
53	0.0526577084363696\\
54	0.0518761378937992\\
55	0.0511201930182659\\
56	0.0503885902076322\\
57	0.0496801315858204\\
58	0.0489936978957772\\
59	0.0483282420923012\\
60	0.0476827835552921\\
61	0.0470564028541277\\
62	0.0464482370026408\\
63	0.0458574751516388\\
64	0.0452833546724198\\
65	0.0447251575902969\\
66	0.0441822073320343\\
67	0.0436538657552742\\
68	0.0431395304317104\\
69	0.0426386321589761\\
70	0.0421506326789904\\
71	0.041675022582953\\
72 0.0412113193853497\\
73	0.0407590657511915\\
74	0.040317827862392\\
75	0.039887193910649\\
76	0.0394667727054977\\
77	0.0390561923873494\\
78	0.0386550992363524\\
79	0.0382631565688166\\
80	0.0378800437137494\\
81	0.0375054550627651\\
82	0.0371390991872836\\
83	0.0367806980174928\\
84	0.0364299860780684\\
85	0.0360867097761082\\
86	0.0357506267371479\\
87	0.0354215051854903\\
88	0.0350991233654261\\
89	0.0347832690002179\\
90	0.0344737387859818\\
91	0.0341703379178711\\
92	0.0338728796461607\\
93	0.0335811848600439\\
94	0.033295081697143\\
95	0.0330144051768806\\
96	0.0327389968560294\\
97	0.0324687045048749\\
98	0.032203381802568\\
99	0.0319428880503405\\
100	0.0316870879013734\\
};
\addlegendentry{OPT$|_{\text{delay}}$}
\addplot [color=mycolor1, ultra thin , only marks, mark=square,  mark options={scale=0.4,solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999567138102\\
2	0.625563479537792\\
3	0.437349475383654\\
4	0.348931334923178\\
5	0.295030512012469\\
6	0.257862446543156\\
7	0.23031135085816\\
8	0.20888963514868\\
9	0.191656557152361\\
10	0.177433611907103\\
11	0.165457942704866\\
12	0.155211014158435\\
13	0.146326474864108\\
14	0.138537245673762\\
15	0.131643491503233\\
16	0.125492378097407\\
17	0.119964806585405\\
18	0.114966449668669\\
19	0.110421532462093\\
20	0.106268417326664\\
21	0.102456405526047\\
22	0.098943378577837\\
23	0.0956940308953343\\
24	0.0926785263967693\\
25	0.0898714640913651\\
26	0.0872510721758222\\
27	0.0847985734048072\\
28	0.0824976804119208\\
29	0.0803341907374779\\
30	0.078295659150192\\
31	0.0763711304607551\\
32	0.0745509200968015\\
33	0.0728264326979853\\
34	0.0711900112085417\\
35	0.0696348106081019\\
36	0.0681546916805006\\
37	0.0667441311815938\\
38	0.0653981455072107\\
39	0.0641122255366046\\
40	0.062882280775597\\
41	0.0617045912768486\\
42	0.060575766094497\\
43	0.0594927072534442\\
44	0.0584525783923618\\
45	0.0574527773836445\\
46	0.0564909123503614\\
47	0.0555647805954091\\
48	0.0546723500359337\\
49	0.0538117428001312\\
50	0.0529812206963869\\
51	0.0521791723085501\\
52	0.0514041015076413\\
53	0.0506546172007691\\
54	0.049929424163625\\
55	0.0492273148244392\\
56	0.0485471618854582\\
57	0.0478879116834277\\
58 0.0472485782036166\\
59	0.0466282376731151\\
60	0.0460260236686552\\
61	0.0454411226823852\\
62	0.0448727700960659\\
63	0.0443202465202007\\
64	0.0437828744598683\\
65	0.0432600152735306\\
66	0.0427510663950538\\
67	0.042255458792584\\
68	0.0417726546409135\\
69	0.0413021451865784\\
70	0.0408434487872258\\
71	0.0403961091087682\\
72	0.0399596934656363\\
73	0.0395337912909705\\
74	0.0391180127249655\\
75	0.0387119873108031\\
76	0.038315362788672\\
77	0.0379278039793218\\
78	0.0375489917494478\\
79	0.0371786220519624\\
80	0.0368164050348566\\
81	0.0364620642129784\\
82	0.0361153356975729\\
83	0.0357759674789114\\
84	0.0354437187577695\\
85	0.0351183593218913\\
86	0.0347996689639328\\
87	0.0344874369376778\\
88	0.0341814614496095\\
89	0.0338815491831678\\
90	0.0335875148532558\\
91	0.0332991807887578\\
92	0.0330163765410322\\
93	0.0327389385164926\\
94	0.0324667096315677\\
95	0.0321995389884434\\
96	0.0319372815701495\\
97	0.0316797979536334\\
98	0.0314269540396034\\
99	0.0311786207979923\\
100	0.0309346740279968\\
};
\addlegendentry{OPT$|_{\text{idealized}}$}


\end{loglogaxis}
\begin{semilogxaxis}[%
axis y line*=right,
scale only axis,
axis line style = thick,
at={(0in,0in)},
width=1.6in,
height=1.3in,
axis x line=none,
at={(0in,0in)},
scale only axis,
ylabel style={font=\color{white!15!mycolor2}},
ylabel style={rotate=180,yshift=6 cm},
xlabel style={font=\color{white!15!black}},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=1,
xmax=100,
ymin=0,
ylabel={Relative error $\%$},
ymax=20,
ymajorgrids
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	2.26428672813552e-05\\
2	13.6599401545292\\
3	16.5084449208846\\
4	16.1496452787882\\
5	15.2460626379895\\
6	14.2910736742094\\
7	13.401426188712\\
8	12.6011223361984\\
9	11.8880780677393\\
10	11.2531621911025\\
11	10.6861579761099\\
12	10.1776223910624\\
13	9.71936299899109\\
14	9.30444358286793\\
15	8.92704233552831\\
16	8.58227993156131\\
17	8.26605834760368\\
18	7.97492235259548\\
19	7.70594480214121\\
20	7.45663319241186\\
21	7.22485402541133\\
22	7.00877166726714\\
23	6.80679884105127\\
24	6.61755640845017\\
25	6.43984055995139\\
26	6.27259592298462\\
27	6.11489341182752\\
28	5.96591189186647\\
29	5.82492292586763\\
30	5.69127802229907\\
31	5.56439792466151\\
32	5.44376357383214\\
33	5.32890844832726\\
34	5.21941204474109\\
35	5.11489430598862\\
36	5.01501084086713\\
37	4.91944880717011\\
38	4.82792335347792\\
39	4.74017453319864\\
40	4.65596461935683\\
41	4.57507576067353\\
42	4.49730792935869\\
43	4.42247711906907\\
44	4.35041375811885\\
45	4.28096130848188\\
46	4.21397502564352\\
47	4.14932085810203\\
48	4.08687446849557\\
49	4.02652036088218\\
50	3.96815110096389\\
51	3.91166661787063\\
52	3.85697357768372\\
53	3.80398482023004\\
54	3.75261885177247\\
55	3.70279938722124\\
56	3.65445493629851\\
57	3.60751842876416\\
58	3.56192687449917\\
59	3.51762105466066\\
60	3.47454524066488\\
61	3.43264693807936\\
62	3.39187665289701\\
63	3.35218767791926\\
64	3.31353589725418\\
65	3.27587960715016\\
66	3.23917935160031\\
67	3.2033977712988\\
68	3.16849946468615\\
69	3.13445085999644\\
70	3.1012200972637\\
71	3.06877691941042\\
72	3.03709257160628\\
73	3.00613970815857\\
74	2.97589230630572\\
75	2.94632558629847\\
76	2.91741593724315\\
77	2.88914084823341\\
78	2.86147884433401\\
79	2.83440942699971\\
80	2.8079130186081\\
81	2.78197091073996\\
82	2.7565652159418\\
83	2.73167882269\\
84	2.70729535329848\\
85	2.68339912456622\\
86	2.65997511094527\\
87	2.63700891004238\\
88	2.61448671028769\\
89	2.59239526061932\\
90	2.57072184200206\\
91	2.54945424071331\\
92	2.52858072320877\\
93	2.50809001249232\\
94	2.4879712658773\\
95	2.46821405405122\\
96	2.44880834133518\\
97	2.42974446708547\\
98	2.41101312813889\\
99	2.39260536224461\\
100	2.37451253241875\\
};
\end{semilogxaxis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Obj_hitpr_delrat4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.6in,
height=1.3in,
at={(0 in,0 in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1}},
ylabel={Object hit probaility},
axis background/.style={fill=white},
ylabel style={yshift=-0.2cm},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
xminorgrids,
axis line style = thick,
legend style={nodes={scale=0.7}}
]
\addplot [color=mycolor1,ultra thin, only marks, mark=asterisk, mark options={scale=0.6,solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999998917845958\\
2	0.443724256288307\\
3	0.292490919133098\\
4	0.235050654619758\\
5	0.202438077307775\\
6	0.180482857729379\\
7	0.164267946959489\\
8	0.15158487502446\\
9	0.141272350830719\\
10	0.132650900682354\\
11	0.125291119715216\\
12	0.118905417545552\\
13	0.113292280272632\\
14	0.108305320654469\\
15	0.10383502356506\\
16	0.0997974351075299\\
17	0.0961268607260134\\
18	0.0927709852993639\\
19	0.0896875138994688\\
20	0.086841799461905\\
21	0.0842051296545365\\
22	0.0817534652887824\\
23	0.0794664949925782\\
24	0.0773269158200436\\
25	0.0753198781518248\\
26	0.0734325519768639\\
27	0.0716537841531525\\
28	0.0699738247569299\\
29	0.0683841065259286\\
30	0.0668770655527333\\
31	0.0654459943493324\\
32	0.0640849205509922\\
33	0.0627885061018546\\
34	0.0615519629323882\\
35	0.0603709820143118\\
36	0.0592416733415732\\
37	0.0581605148926979\\
38	0.0571243090204826\\
39	0.0561301450186937\\
40	0.0551753668532392\\
41	0.0542575452329357\\
42	0.0533744533439807\\
43	0.0525240456913593\\
44	0.0517044395861749\\
45	0.0509138988953584\\
46	0.0501508197331743\\
47	0.0494137178254197\\
48	0.0487012173194721\\
49	0.0480120408482255\\
50	0.0473450006848477\\
51	0.0466989908493495\\
52	0.0460729800480563\\
53	0.0454660053439175\\
54	0.0448771664698074\\
55	0.0443056207089322\\
56	0.0437505782766437\\
57	0.0432112981466066\\
58	0.0426870842716196\\
59	0.0421772821557299\\
60	0.0416812757396786\\
61	0.0411984845663784\\
62	0.0407283611971557\\
63	0.0402703888529494\\
64	0.0398240792577004\\
65	0.0393889706637642\\
66	0.0389646260414792\\
67	0.0385506314170192\\
68	0.0381465943443887\\
69	0.0377521424989754\\
70	0.0373669223814028\\
71	0.0369905981216131\\
72	0.0366228503741621\\
73	0.0362633752966321\\
74	0.0359118836038754\\
75	0.035568099691541\\
76	0.0352317608229753\\
77	0.0349026163741587\\
78	0.0345804271318555\\
79	0.0342649646406121\\
80	0.0339560105946408\\
81	0.0336533562709991\\
82	0.0333568020007955\\
83	0.0330661566754491\\
84	0.0327812372853036\\
85	0.0325018684881148\\
86	0.0322278822051677\\
87	0.0319591172429553\\
88	0.0316954189385377\\
89	0.0314366388268541\\
90	0.0311826343284023\\
91	0.0309332684558338\\
92	0.0306884095381296\\
93	0.0304479309611277\\
94	0.0302117109232751\\
95	0.0299796322055569\\
96	0.0297515819546534\\
97	0.0295274514784279\\
98	0.0293071360529334\\
99	0.0290905347401836\\
100	0.0288775502159822\\
};
\addlegendentry{OPT$|_{\text{delay}}$}

\addplot [color=mycolor1, ultra thin , only marks, mark=square,  mark options={scale=0.4,solid, mycolor1}]
  table[row sep=crcr]{%
1	0.999999823566695\\
2	0.724534449677823\\
3	0.523824803013391\\
4	0.416135787284769\\
5	0.348102424751012\\
6	0.300858331492222\\
7	0.265952821108095\\
8	0.239007227593871\\
9	0.217514897315339\\
10	0.199932319501625\\
11	0.185254534352126\\
12	0.172797712299288\\
13	0.162079576792\\
14	0.152749760500729\\
15	0.144547288723638\\
16	0.137273580641858\\
17	0.130774720920743\\
18	0.124929478164569\\
19	0.119641001641216\\
20	0.1148309388758\\
21	0.110435186178613\\
22	0.106400764912994\\
23	0.102683489123987\\
24	0.0992461993104422\\
25	0.0960574076932508\\
26	0.0930902469178393\\
27	0.0903216454704622\\
28	0.0877316745413106\\
29	0.0853030259868527\\
30	0.0830205915712734\\
31	0.080871121195633\\
32	0.0788429432748183\\
33	0.0769257344154193\\
34	0.0751103285040126\\
35	0.0733885575261244\\
36	0.0717531181049278\\
37	0.0701974590194996\\
38	0.0687156859381132\\
39	0.0673024803569773\\
40	0.0659530303232199\\
41	0.0646629709827156\\
42	0.0634283333581408\\
43	0.0622455000525991\\
44	0.0611111668059815\\
45	0.0600223090176248\\
46	0.0589761524994586\\
47	0.0579701478462378\\
48	0.0570019479093319\\
49	0.056069387942472\\
50	0.0551704680553143\\
51	0.0543033376664974\\
52	0.0534662816941974\\
53	0.0526577082608313\\
54	0.0518761377208662\\
55	0.0511201928478527\\
56	0.0503885900396578\\
57	0.0496801314202078\\
58	0.0489936977324524\\
59	0.0483282419311952\\
60	0.0476827833963372\\
61	0.0470564026972611\\
62	0.0464482368478014\\
63	0.045857474998769\\
64	0.0452833545214631\\
65	0.044725157441201\\
66	0.0441822071847486\\
67	0.0436538656097494\\
68	0.0431395302878995\\
69	0.0426386320168358\\
70	0.0421506325384764\\
71	0.0416750224440248\\
72	0.0412113192479674\\
73	0.0407590656153167\\
74	0.040317827727988\\
75	0.0398871937776804\\
76	0.0394667725739305\\
77	0.0390561922571506\\
78	0.038655099107491\\
79	0.0382631564412617\\
80	0.0378800435874718\\
81	0.0375054549377357\\
82	0.0371390990634758\\
83	0.0367806978948797\\
84	0.0364299859566242\\
85	0.0360867096558086\\
86	0.0357506266179682\\
87	0.0354215050674076\\
88	0.0350991232484189\\
89	0.0347832688842633\\
90	0.0344737386710585\\
91	0.0341703378039597\\
92	0.0338728795332408\\
93	0.0335811847480969\\
94	0.0332950815861491\\
95	0.0330144050668226\\
96	0.0327389967468894\\
97	0.032468704396636\\
98	0.0322033816952133\\
99	0.031942887943854\\
100	0.0316870877957397\\
};
\addlegendentry{OPT$|_{\text{idealized}}$}
\end{loglogaxis}

\begin{semilogxaxis}[%
axis y line*=right,
scale only axis,
axis line style = thick,
axis x line=none,
at={(0in,0in)},
width=1.6in,
height=1.3in,
at={(0in,0in)},
ylabel style={font=\color{white!15!mycolor2}},
ylabel style={rotate=180,yshift=6 cm},
xlabel style={font=\color{white!15!black}},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=1,
xmax=100,
ymin=0,
ylabel={Relative error $\%$},
ymax=50,
]
\addplot [color=mycolor2, only marks, forget plot,mark options={scale=0.6}]
  table[row sep=crcr]{%
1	9.05720896209818e-05\\
2	38.7573280351795\\
3	44.1624532762682\\
4	43.5158758746916\\
5	41.8452550416523\\
6	40.0106831563527\\
7	38.2341776729178\\
8	36.5772840635441\\
9	35.0516435543668\\
10	33.6520973632399\\
11	32.3681225113404\\
12	31.1880834743888\\
13	30.1008291636752\\
14	29.0962419191799\\
15	28.165360636004\\
16	27.3003336542246\\
17	26.4943101776743\\
18	25.7413168914731\\
19	25.036139225558\\
20	24.3742145522019\\
21	23.7515391893787\\
22	23.164588754946\\
23	22.6102505178562\\
24	22.0857661479157\\
25	21.5886833086825\\
26	21.1168146952334\\
27	20.6682033083804\\
28	20.241092943027\\
29	19.8339030359036\\
30	19.4452071624674\\
31	19.0737145945907\\
32	18.7182544319596\\
33	18.3777619037342\\
34	18.0512665057776\\
35	17.7378816952202\\
36	17.4367959104698\\
37	17.1472647228699\\
38	16.8686039575738\\
39	16.6001836470583\\
40	16.341422702129\\
41	16.0917842029888\\
42	15.8507712277288\\
43	15.6179231478982\\
44	15.3928123311269\\
45	15.1750411994179\\
46	14.9642395989894\\
47	14.7600624437141\\
48	14.5621875993836\\
49	14.370313980444\\
50	14.1841598346071\\
51	14.0034611939506\\
52	13.8279704738539\\
53	13.6574552035019\\
54	13.4916968736544\\
55	13.3304898891961\\
56	13.1736406154442\\
57	13.0209665084942\\
58	12.8722953210683\\
59	12.7274643762594\\
60	12.586319902457\\
61	12.4487164235009\\
62	12.3145161987272\\
63	12.1835887082086\\
64	12.0558101789372\\
65	11.9310631481892\\
66	11.8092360606885\\
67	11.6902228965273\\
68	11.5739228271368\\
69	11.4602398968405\\
70	11.3490827277784\\
71	11.2403642462424\\
72	11.1340014285798\\
73	11.0299150650675\\
74	10.9280295402771\\
75	10.8282726285854\\
76	10.7305753036229\\
77	10.6348715605563\\
78	10.5410982502069\\
79	10.4491949240707\\
80	10.3591036894392\\
81	10.2707690738098\\
82	10.1841378979491\\
83	10.0991591569221\\
84	10.0157839085226\\
85	9.93396516857789\\
86	9.85365781261582\\
87	9.77481848347021\\
88  9.69740550437984\\
89	9.62137879721619\\
90	9.54669980549334\\
91	9.47333142182409\\
92	9.40123791951668\\
93	9.33038488806362\\
94	9.26073917222867\\
95	9.19226881454695\\
96	9.12494300094827\\
97	9.05873200937686\\
98	8.99360716117077\\
99	8.92954077503564\\
100	8.86650612346676\\
};


\end{semilogxaxis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Obj_hitpr_delrat4_intro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% \begin{loglogaxis}[%
% width=1.6in,
% height=1.3in,
% at={(0 in,0 in)},
% scale only axis,
% xmin=1,
% xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={obj ID},
% every outer y axis line/.append style={mycolor1},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{mycolor1}},
% ylabel={Object hit probaility},
% axis background/.style={fill=white},
% ylabel style={yshift=-0.2cm},
% axis x line*=bottom,
% axis y line*=left,
% ymajorgrids,
% xminorgrids,
% axis line style = thick,
% legend style={nodes={scale=0.7}}
% ]
% \addplot [color=mycolor1,ultra thin, only marks, mark=asterisk, mark options={scale=0.6,solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.999998917845958\\
% 2	0.443724256288307\\
% 3	0.292490919133098\\
% 4	0.235050654619758\\
% 5	0.202438077307775\\
% 6	0.180482857729379\\
% 7	0.164267946959489\\
% 8	0.15158487502446\\
% 9	0.141272350830719\\
% 10	0.132650900682354\\
% 11	0.125291119715216\\
% 12	0.118905417545552\\
% 13	0.113292280272632\\
% 14	0.108305320654469\\
% 15	0.10383502356506\\
% 16	0.0997974351075299\\
% 17	0.0961268607260134\\
% 18	0.0927709852993639\\
% 19	0.0896875138994688\\
% 20	0.086841799461905\\
% 21	0.0842051296545365\\
% 22	0.0817534652887824\\
% 23	0.0794664949925782\\
% 24	0.0773269158200436\\
% 25	0.0753198781518248\\
% 26	0.0734325519768639\\
% 27	0.0716537841531525\\
% 28	0.0699738247569299\\
% 29	0.0683841065259286\\
% 30	0.0668770655527333\\
% 31	0.0654459943493324\\
% 32	0.0640849205509922\\
% 33	0.0627885061018546\\
% 34	0.0615519629323882\\
% 35	0.0603709820143118\\
% 36	0.0592416733415732\\
% 37	0.0581605148926979\\
% 38	0.0571243090204826\\
% 39	0.0561301450186937\\
% 40	0.0551753668532392\\
% 41	0.0542575452329357\\
% 42	0.0533744533439807\\
% 43	0.0525240456913593\\
% 44	0.0517044395861749\\
% 45	0.0509138988953584\\
% 46	0.0501508197331743\\
% 47	0.0494137178254197\\
% 48	0.0487012173194721\\
% 49	0.0480120408482255\\
% 50	0.0473450006848477\\
% 51	0.0466989908493495\\
% 52	0.0460729800480563\\
% 53	0.0454660053439175\\
% 54	0.0448771664698074\\
% 55	0.0443056207089322\\
% 56	0.0437505782766437\\
% 57	0.0432112981466066\\
% 58	0.0426870842716196\\
% 59	0.0421772821557299\\
% 60	0.0416812757396786\\
% 61	0.0411984845663784\\
% 62	0.0407283611971557\\
% 63	0.0402703888529494\\
% 64	0.0398240792577004\\
% 65	0.0393889706637642\\
% 66	0.0389646260414792\\
% 67	0.0385506314170192\\
% 68	0.0381465943443887\\
% 69	0.0377521424989754\\
% 70	0.0373669223814028\\
% 71	0.0369905981216131\\
% 72	0.0366228503741621\\
% 73	0.0362633752966321\\
% 74	0.0359118836038754\\
% 75	0.035568099691541\\
% 76	0.0352317608229753\\
% 77	0.0349026163741587\\
% 78	0.0345804271318555\\
% 79	0.0342649646406121\\
% 80	0.0339560105946408\\
% 81	0.0336533562709991\\
% 82	0.0333568020007955\\
% 83	0.0330661566754491\\
% 84	0.0327812372853036\\
% 85	0.0325018684881148\\
% 86	0.0322278822051677\\
% 87	0.0319591172429553\\
% 88	0.0316954189385377\\
% 89	0.0314366388268541\\
% 90	0.0311826343284023\\
% 91	0.0309332684558338\\
% 92	0.0306884095381296\\
% 93	0.0304479309611277\\
% 94	0.0302117109232751\\
% 95	0.0299796322055569\\
% 96	0.0297515819546534\\
% 97	0.0295274514784279\\
% 98	0.0293071360529334\\
% 99	0.0290905347401836\\
% 100	0.0288775502159822\\
% };

% \addplot [color=mycolor1, ultra thin , only marks, mark=square,  mark options={scale=0.4,solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.999999823566695\\
% 2	0.724534449677823\\
% 3	0.523824803013391\\
% 4	0.416135787284769\\
% 5	0.348102424751012\\
% 6	0.300858331492222\\
% 7	0.265952821108095\\
% 8	0.239007227593871\\
% 9	0.217514897315339\\
% 10	0.199932319501625\\
% 11	0.185254534352126\\
% 12	0.172797712299288\\
% 13	0.162079576792\\
% 14	0.152749760500729\\
% 15	0.144547288723638\\
% 16	0.137273580641858\\
% 17	0.130774720920743\\
% 18	0.124929478164569\\
% 19	0.119641001641216\\
% 20	0.1148309388758\\
% 21	0.110435186178613\\
% 22	0.106400764912994\\
% 23	0.102683489123987\\
% 24	0.0992461993104422\\
% 25	0.0960574076932508\\
% 26	0.0930902469178393\\
% 27	0.0903216454704622\\
% 28	0.0877316745413106\\
% 29	0.0853030259868527\\
% 30	0.0830205915712734\\
% 31	0.080871121195633\\
% 32	0.0788429432748183\\
% 33	0.0769257344154193\\
% 34	0.0751103285040126\\
% 35	0.0733885575261244\\
% 36	0.0717531181049278\\
% 37	0.0701974590194996\\
% 38	0.0687156859381132\\
% 39	0.0673024803569773\\
% 40	0.0659530303232199\\
% 41	0.0646629709827156\\
% 42	0.0634283333581408\\
% 43	0.0622455000525991\\
% 44	0.0611111668059815\\
% 45	0.0600223090176248\\
% 46	0.0589761524994586\\
% 47	0.0579701478462378\\
% 48	0.0570019479093319\\
% 49	0.056069387942472\\
% 50	0.0551704680553143\\
% 51	0.0543033376664974\\
% 52	0.0534662816941974\\
% 53	0.0526577082608313\\
% 54	0.0518761377208662\\
% 55	0.0511201928478527\\
% 56	0.0503885900396578\\
% 57	0.0496801314202078\\
% 58	0.0489936977324524\\
% 59	0.0483282419311952\\
% 60	0.0476827833963372\\
% 61	0.0470564026972611\\
% 62	0.0464482368478014\\
% 63	0.045857474998769\\
% 64	0.0452833545214631\\
% 65	0.044725157441201\\
% 66	0.0441822071847486\\
% 67	0.0436538656097494\\
% 68	0.0431395302878995\\
% 69	0.0426386320168358\\
% 70	0.0421506325384764\\
% 71	0.0416750224440248\\
% 72	0.0412113192479674\\
% 73	0.0407590656153167\\
% 74	0.040317827727988\\
% 75	0.0398871937776804\\
% 76	0.0394667725739305\\
% 77	0.0390561922571506\\
% 78	0.038655099107491\\
% 79	0.0382631564412617\\
% 80	0.0378800435874718\\
% 81	0.0375054549377357\\
% 82	0.0371390990634758\\
% 83	0.0367806978948797\\
% 84	0.0364299859566242\\
% 85	0.0360867096558086\\
% 86	0.0357506266179682\\
% 87	0.0354215050674076\\
% 88	0.0350991232484189\\
% 89	0.0347832688842633\\
% 90	0.0344737386710585\\
% 91	0.0341703378039597\\
% 92	0.0338728795332408\\
% 93	0.0335811847480969\\
% 94	0.0332950815861491\\
% 95	0.0330144050668226\\
% 96	0.0327389967468894\\
% 97	0.032468704396636\\
% 98	0.0322033816952133\\
% 99	0.031942887943854\\
% 100	0.0316870877957397\\
% };
% \end{loglogaxis}

\begin{semilogxaxis}[%
scale only axis,
axis line style = thick,
at={(0in,0in)},
width=1.6in,
height=1in,
at={(0in,0in)},
ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-0.2 cm},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
xmin=1,
xmax=100,
ymin=0,
ylabel style={align=center},
ylabel={Relative error of the \\ object hit probability [$\%$]},
ymax=50,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, forget plot,mark options={scale=0.6}]
  table[row sep=crcr]{%
1	9.05720896209818e-05\\
2	38.7573280351795\\
3	44.1624532762682\\
4	43.5158758746916\\
5	41.8452550416523\\
6	40.0106831563527\\
7	38.2341776729178\\
8	36.5772840635441\\
9	35.0516435543668\\
10	33.6520973632399\\
11	32.3681225113404\\
12	31.1880834743888\\
13	30.1008291636752\\
14	29.0962419191799\\
15	28.165360636004\\
16	27.3003336542246\\
17	26.4943101776743\\
18	25.7413168914731\\
19	25.036139225558\\
20	24.3742145522019\\
21	23.7515391893787\\
22	23.164588754946\\
23	22.6102505178562\\
24	22.0857661479157\\
25	21.5886833086825\\
26	21.1168146952334\\
27	20.6682033083804\\
28	20.241092943027\\
29	19.8339030359036\\
30	19.4452071624674\\
31	19.0737145945907\\
32	18.7182544319596\\
33	18.3777619037342\\
34	18.0512665057776\\
35	17.7378816952202\\
36	17.4367959104698\\
37	17.1472647228699\\
38	16.8686039575738\\
39	16.6001836470583\\
40	16.341422702129\\
41	16.0917842029888\\
42	15.8507712277288\\
43	15.6179231478982\\
44	15.3928123311269\\
45	15.1750411994179\\
46	14.9642395989894\\
47	14.7600624437141\\
48	14.5621875993836\\
49	14.370313980444\\
50	14.1841598346071\\
51	14.0034611939506\\
52	13.8279704738539\\
53	13.6574552035019\\
54	13.4916968736544\\
55	13.3304898891961\\
56	13.1736406154442\\
57	13.0209665084942\\
58	12.8722953210683\\
59	12.7274643762594\\
60	12.586319902457\\
61	12.4487164235009\\
62	12.3145161987272\\
63	12.1835887082086\\
64	12.0558101789372\\
65	11.9310631481892\\
66	11.8092360606885\\
67	11.6902228965273\\
68	11.5739228271368\\
69	11.4602398968405\\
70	11.3490827277784\\
71	11.2403642462424\\
72	11.1340014285798\\
73	11.0299150650675\\
74	10.9280295402771\\
75	10.8282726285854\\
76	10.7305753036229\\
77	10.6348715605563\\
78	10.5410982502069\\
79	10.4491949240707\\
80	10.3591036894392\\
81	10.2707690738098\\
82	10.1841378979491\\
83	10.0991591569221\\
84	10.0157839085226\\
85	9.93396516857789\\
86	9.85365781261582\\
87	9.77481848347021\\
88  9.69740550437984\\
89	9.62137879721619\\
90	9.54669980549334\\
91	9.47333142182409\\
92	9.40123791951668\\
93	9.33038488806362\\
94	9.26073917222867\\
95	9.19226881454695\\
96	9.12494300094827\\
97	9.05873200937686\\
98	8.99360716117077\\
99	8.92954077503564\\
100	8.86650612346676\\
};


\end{semilogxaxis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Occupancy_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=25,
ylabel style={font=\color{mycolor2}},
ylabel={Rel error},
axis background/.style={fill=white},
yticklabel pos=right,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	10.0000000000013\\
0.5	9.58636677481794\\
1	9.21977518682113\\
1.5	8.89163065628167\\
2	8.59542486005499\\
2.5	8.32612522568093\\
3	8.07976666681216\\
3.5	7.85317407912904\\
4	7.6437686724507\\
};
\addplot [color=mycolor1, dashed, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	10.0000000000013\\
0.5	10.0000000000013\\
1	10.0000000000013\\
1.5	10.0000000000013\\
2	10.0000000000013\\
2.5	10.0000000000013\\
3	10.0000000000013\\
3.5	10.0000000000013\\
4	10.0000000000013\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-05	0\\
0.5	4.1363322518329\\
1	7.80224813180048\\
1.5	11.0836934371946\\
2	14.0457513994611\\
2.5	16.7387477432014\\
3	19.2023333318888\\
3.5	21.4682592087196\\
4	23.5623132755028\\
};
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/TTL_values.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.2in,
height=1in,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
ymin=1,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal TTL [s]},
ylabel style={yshift=-0.2 cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={yshift=0.15cm},
xmajorgrids,
ymajorgrids,
xminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={scale=0.5,solid, mycolor1}]
  table[row sep=crcr]{%
%1	4620409.29208414\\
1   50\\
2	4.57950190435304\\
3	2.64922045369728\\
4	2.16059137877953\\
5	1.93510657072846\\
6	1.80434215146329\\
7	1.71854131678233\\
8	1.65768999831488\\
9	1.61215831454346\\
10	1.57672868304094\\
11	1.54832341950052\\
12	1.52500706513346\\
13	1.50550000143384\\
14	1.48892147678736\\
15	1.47464488940731\\
16	1.46221193772637\\
17	1.45127944194676\\
18	1.44158517722411\\
19	1.43292522347984\\
20	1.42513853685623\\
21	1.41809618768499\\
22	1.41169369445312\\
23	1.40584546030901\\
24	1.40048066745656\\
25	1.39554020148985\\
26	1.3909743157023\\
27	1.38674083522758\\
28	1.38280376052477\\
29	1.37913217007038\\
30	1.37569934986927\\
31	1.37248209677521\\
32	1.36946015633642\\
33	1.36661576572885\\
34	1.36393327949171\\
35	1.3613988610313\\
36	1.35900022675745\\
37	1.35672643263734\\
38	1.35456769516041\\
39	1.3525152403935\\
40	1.3505611761006\\
41	1.34869838290581\\
42	1.34692042126137\\
43	1.34522145159868\\
44	1.34359616552634\\
45	1.34203972632706\\
46	1.34054771731506\\
47	1.33911609686477\\
48	1.33774115912339\\
49	1.33641949958405\\
50	1.3351479848297\\
51	1.33392372586822\\
52	1.33274405456935\\
53	1.3316065027892\\
54	1.33050878383017\\
55	1.32944877593605\\
56	1.32842450756543\\
57	1.3274341442232\\
58	1.32647597666036\\
59	1.32554841027855\\
60	1.32464995559786\\
61	1.32377921966484\\
62	1.32293489829408\\
63	1.32211576905005\\
64	1.32132068488792\\
65	1.32054856838188\\
66	1.31979840647854\\
67	1.31906924572022\\
68	1.31836018788956\\
69	1.31767038603264\\
70	1.31699904082259\\
71	1.31634539723003\\
72	1.31570874147051\\
73	1.3150883982023\\
74	1.31448372795072\\
75	1.31389412473802\\
76	1.3133190138997\\
77	1.3127578500705\\
78	1.31221011532449\\
79	1.31167531745606\\
80	1.31115298838911\\
81	1.31064268270357\\
82	1.31014397626917\\
83	1.30965646497744\\
84	1.30917976356376\\
85	1.30871350451208\\
86	1.3082573370356\\
87	1.30781092612724\\
88	1.30737395167445\\
89	1.30694610763332\\
90	1.30652710125721\\
91	1.30611665237605\\
92	1.30571449272214\\
93	1.30532036529919\\
94	1.30493402379121\\
95	1.30455523200849\\
96	1.30418376336795\\
97	1.30381940040524\\
98	1.30346193431646\\
99	1.30311116452757\\
100	1.3027668982891\\
};
\addlegendentry{$\rho_d$=0}

% \addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% %1	7094435.57561661\\
% 1   10\\
% 2	5.89458461302656\\
% 3	3.19924314614982\\
% 4	2.51694775058446\\
% 5	2.20209288563838\\
% 6	2.0195004859939\\
% 7	1.89969282120783\\
% 8	1.81472332076886\\
% 9	1.75114533522977\\
% 10	1.70167331269438\\
% 11	1.6620097400976\\
% 12	1.6294520467493\\
% 13	1.60221344210844\\
% 14	1.5790640919388\\
% 15	1.55912904317241\\
% 16	1.5417683481273\\
% 17	1.5265028089762\\
% 18	1.51296626903967\\
% 19	1.50087398528076\\
% 20	1.4900010847136\\
% 21	1.4801675368808\\
% 22	1.47122744941535\\
% 23	1.46306129947648\\
% 24	1.45557020090227\\
% 25	1.44867160951579\\
% 26	1.44229606169202\\
% 27	1.43638466671656\\
% 28	1.43088715676747\\
% 29	1.42576035469332\\
% 30	1.42096695850906\\
% 31	1.41647456859028\\
% 32	1.41225490271087\\
% 33	1.40828315781981\\
% 34	1.40453748743811\\
% 35	1.40099857089156\\
% 36	1.39764925603656\\
% 37	1.39447426121524\\
% 38	1.39145992526067\\
% 39	1.38859399672544\\
% 40	1.38586545531658\\
% 41	1.38326435992135\\
% 42	1.38078171870255\\
% 43	1.37840937760147\\
% 44	1.37613992426666\\
% 45	1.37396660496707\\
% 46	1.37188325248099\\
% 47	1.36988422330055\\
% 48	1.36796434277298\\
% 49	1.36611885702866\\
% 50	1.36434339073323\\
% 51	1.36263390985414\\
% 52	1.3609866887584\\
% 53	1.35939828106324\\
% 54	1.35786549374773\\
% 55	1.35638536410614\\
% 56	1.35495513918469\\
% 57	1.35357225739357\\
% 58	1.35223433202992\\
% 59	1.35093913648288\\
% 60	1.34968459092328\\
% 61	1.34846875030631\\
% 62	1.34728979353807\\
% 63	1.34614601367578\\
% 64	1.34503580904813\\
% 65	1.34395767519613\\
% 66	1.34291019754689\\
% 67	1.34189204474379\\
% 68	1.34090196256481\\
% 69	1.33993876836939\\
% 70	1.33900134602083\\
% 71	1.33808864123707\\
% 72	1.33719965732829\\
% 73	1.33633345128388\\
% 74	1.33548913017615\\
% 75	1.33466584785065\\
% 76	1.33386280187714\\
% 77	1.33307923073714\\
% 78	1.33231441122703\\
% 79	1.33156765605767\\
% 80	1.33083831163306\\
% 81	1.33012575599282\\
% 82	1.32942939690452\\
% 83	1.32874867009307\\
% 84	1.32808303759593\\
% 85	1.32743198623371\\
% 86	1.3267950261868\\
% 87	1.3261716896696\\
% 88	1.32556152969436\\
% 89	1.32496411891803\\
% 90	1.3243790485652\\
% 91	1.32380592742164\\
% 92	1.32324438089299\\
% 93	1.32269405012362\\
% 94	1.32215459117135\\
% 95	1.32162567423378\\
% 96	1.32110698292266\\
% 97	1.3205982135826\\
% 98	1.32009907465134\\
% 99	1.31960928605817\\
% 100	1.3191285786583\\
% };
%\addlegendentry{0.5}

% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% %1	9688358.72115735\\
% 1   10\\
% 2	7.2096936185769\\
% 3	3.74927683799303\\
% 4	2.87331124898131\\
% 5	2.4690845399264\\
% 6	2.23466312343538\\
% 7	2.0808479484617\\
% 8	1.97175978372285\\
% 9	1.89013513551474\\
% 10	1.82662044111688\\
% 11	1.77569833431153\\
% 12	1.73389911716625\\
% 13	1.69892881696229\\
% 14	1.66920850986038\\
% 15	1.64361488654465\\
% 16	1.6213263495858\\
% 17	1.6017276804069\\
% 18	1.58434878841498\\
% 19	1.56882410599833\\
% 20	1.55486492976643\\
% 21	1.54224012745089\\
% 22	1.53076239500246\\
% 23	1.52027828291275\\
% 24	1.51066083609271\\
% 25	1.50180408012584\\
% 26	1.4936188340743\\
% 27	1.48602949104137\\
% 28	1.47897151463874\\
% 29	1.47238947184194\\
% 30	1.46623547246426\\
% 31	1.46046792021916\\
% 32	1.45505050494574\\
% 33	1.44995138322511\\
% 34	1.44514250743611\\
% 35	1.44059907271436\\
% 36	1.43629905826542\\
% 37	1.43222284471969\\
% 38	1.42835289317626\\
% 39	1.42467347460393\\
% 40	1.42117044059024\\
% 41	1.41783102822919\\
% 42	1.41464369334303\\
% 43	1.41159796733669\\
% 44	1.40868433385665\\
% 45	1.40589412211966\\
% 46	1.40321941433313\\
% 47	1.40065296507486\\
% 48	1.3981881308627\\
% 49	1.39581880843732\\
% 50	1.39353938052222\\
% 51	1.39134466802147\\
% 52	1.38922988777826\\
% 53	1.38719061515136\\
% 54	1.38522275077835\\
% 55	1.38332249098721\\
% 56	1.38148630139612\\
% 57	1.37971089330607\\
% 58	1.37799320254678\\
% 59	1.37633037048222\\
% 60	1.37471972692218\\
% 61	1.37315877471945\\
% 62	1.3716451758613\\
% 63	1.37017673888799\\
% 64	1.36875140749271\\
% 65	1.36736725017464\\
% 66	1.36602245083343\\
% 67	1.36471530020595\\
% 68	1.36344418805837\\
% 69	1.3622075960568\\
% 70	1.36100409124841\\
% 71	1.35983232009247\\
% 72	1.35869100298804\\
% 73	1.35757892925039\\
% 74	1.35649495249367\\
% 75	1.355437986382\\
% 76	1.35440700071476\\
% 77	1.35340101781598\\
% 78	1.35241910920028\\
% 79	1.35146039249103\\
% 80	1.35052402856861\\
% 81	1.34960921892883\\
% 82	1.34871520323372\\
% 83	1.34784125703839\\
% 84	1.34698668967933\\
% 85	1.34615084231086\\
% 86	1.34533308607784\\
% 87	1.34453282041341\\
% 88	1.34374947145213\\
% 89	1.34298249054941\\
% 90	1.3422313528987\\
% 91	1.34149555623943\\
% 92	1.34077461964842\\
% 93	1.34006808240871\\
% 94	1.33937550294992\\
% 95	1.33869645785512\\
% 96	1.33803054092904\\
% 97	1.33737736232366\\
% 98	1.33673654771655\\
% 99	1.33610773753884\\
% 100	1.33549058624887\\
% };
%\addlegendentry{1}

% \addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% %1	12411055.0648157\\
% 1   10\\
% 2	8.52480261882367\\
% 3	4.299310528553\\
% 4	3.2296747467001\\
% 5	2.73607619375941\\
% 6	2.44982576053494\\
% 7	2.26200307544138\\
% 8	2.12879624644757\\
% 9	2.02912493560236\\
% 10	1.95156756936587\\
% 11	1.88938692837043\\
% 12	1.83834618744292\\
% 13	1.7956441916879\\
% 14	1.75935292766374\\
% 15	1.72810072980715\\
% 16	1.70088435094182\\
% 17	1.67695255174144\\
% 18	1.65573130769965\\
% 19	1.63677422663013\\
% 20	1.61972877473784\\
% 21	1.60431271794343\\
% 22	1.59029734051553\\
% 23	1.57749526627817\\
% 24	1.56575147121519\\
% 25	1.55493655067056\\
% 26	1.54494160639369\\
% 27	1.53567431530554\\
% 28	1.52705587245144\\
% 29	1.51901858893392\\
% 30	1.5115039863646\\
% 31	1.50446127179487\\
% 32	1.49784610712899\\
% 33	1.49161960858024\\
% 34	1.48574752738532\\
% 35	1.48019957448966\\
% 36	1.47494886044801\\
% 37	1.46997142817901\\
% 38	1.46524586104783\\
% 39	1.46075295243943\\
% 40	1.45647542582189\\
% 41	1.45239769649596\\
% 42	1.44850566794333\\
% 43	1.44478655703259\\
% 44	1.4412287434081\\
% 45	1.43782163923451\\
% 46	1.43455557614826\\
% 47	1.43142170681288\\
% 48	1.4284119189168\\
% 49	1.425518759811\\
% 50	1.42273537027686\\
% 51	1.42005542615506\\
% 52	1.41747308676495\\
% 53	1.41498294920686\\
% 54	1.41258000777689\\
% 55	1.41025961783672\\
% 56	1.4080174635765\\
% 57	1.405849529188\\
% 58	1.40375207303352\\
% 59	1.4017216044519\\
% 60	1.39975486289185\\
% 61	1.39784879910379\\
% 62	1.39600055815614\\
% 63	1.39420746407222\\
% 64	1.39246700590966\\
% 65	1.3907768251259\\
% 66	1.38913470409309\\
% 67	1.38753855564156\\
% 68	1.38598641352571\\
% 69	1.38447642371835\\
% 70	1.38300683645046\\
% 71	1.38157599892264\\
% 72	1.38018234862288\\
% 73	1.37882440719228\\
% 74	1.37750077478687\\
% 75	1.37621012488929\\
% 76	1.3749511995286\\
% 77	1.37372280487131\\
% 78	1.37252380715025\\
% 79	1.37135312890138\\
% 80	1.37020974548138\\
% 81	1.36909268184233\\
% 82	1.36800100954065\\
% 83	1.36693384396168\\
% 84	1.36589034174091\\
% 85	1.36486969836643\\
% 86	1.36387114594748\\
% 87	1.36289395113603\\
% 88	1.36193741318896\\
% 89	1.36100086216003\\
% 90	1.36008365721165\\
% 91	1.35918518503687\\
% 92	1.35830485838369\\
% 93	1.3574421146738\\
% 94	1.35659641470869\\
% 95	1.35576724145681\\
% 96	1.35495409891598\\
% 97	1.35415651104542\\
% 98	1.35337402076264\\
% 99	1.35260618900055\\
% 100	1.35185259382064\\
% };
% %\addlegendentry{1.5}

\addplot [color=mycolor5,only marks, mark=o, mark options={scale=0.5,solid, mycolor5}]
  table[row sep=crcr]{%
%1	15272357.9498306\\
1   50\\
2	9.83991161376679\\
3	4.84934421782971\\
4	3.58603824374082\\
5	3.00306784713742\\
6	2.66498839729259\\
7	2.44315820214689\\
8	2.28583270894302\\
9	2.16811473549264\\
10	2.07651469744135\\
11	2.00307552227428\\
12	1.9427932575793\\
13	1.89235956628526\\
14	1.84949734534889\\
15	1.81258657295991\\
16	1.78044235219538\\
17	1.75217742297983\\
18	1.72711382689368\\
19	1.70472434717618\\
20	1.68459261962782\\
21	1.66638530835844\\
22	1.64983228595457\\
23	1.63471224957274\\
24	1.62084210626971\\
25	1.60806902114996\\
26	1.5962643786502\\
27	1.58531913950907\\
28	1.57514023020557\\
29	1.56564770596924\\
30	1.55677250021008\\
31	1.54845462331738\\
32	1.5406417092606\\
33	1.5332878338852\\
34	1.52635254728574\\
35	1.51980007621746\\
36	1.51359866258433\\
37	1.50772001159323\\
38	1.50213882887536\\
39	1.49683243023195\\
40	1.49178041101153\\
41	1.48696436472164\\
42	1.48236764250344\\
43	1.47797514668915\\
44	1.47377315292103\\
45	1.46974915631161\\
46	1.46589173792637\\
47	1.46219044851458\\
48	1.45863570693528\\
49	1.45521871114972\\
50	1.45193135999715\\
51	1.44876618425489\\
52	1.44571628571847\\
53	1.44277528322975\\
54	1.43993726474336\\
55	1.4371967446547\\
56	1.43454862572582\\
57	1.43198816503935\\
58	1.42951094349016\\
59	1.42711283839192\\
60	1.42478999883231\\
61	1.42253882345934\\
62	1.42035594042259\\
63	1.41823818922846\\
64	1.416182604299\\
65	1.41418640004992\\
66	1.41224695732587\\
67	1.41036181105065\\
68	1.40852863896689\\
69	1.40674525135406\\
70	1.40500958162699\\
71	1.40331967772759\\
72	1.4016736942328\\
73	1.40006988510953\\
74	1.39850659705573\\
75	1.39698226337254\\
76	1.39549539831867\\
77	1.39404459190314\\
78	1.39262850507699\\
79	1.39124586528873\\
80	1.38989546237144\\
81	1.38857614473332\\
82	1.38728681582532\\
83	1.38602643086294\\
84	1.38479399378069\\
85	1.38358855440039\\
86	1.38240920579576\\
87	1.38125508183751\\
88	1.38012535490481\\
89	1.37901923374991\\
90	1.37793596150404\\
91	1.37687481381394\\
92	1.37583509709878\\
93	1.37481614691891\\
94	1.37381732644765\\
95	1.37283802503888\\
96	1.37187765688346\\
97	1.37093565974791\\
98	1.37001149378961\\
99	1.36910464044332\\
100	1.36821460137363\\
};
\addlegendentry{$\rho_d$=2}

% \addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% %1	18283128.0587976\\
% 1   10\\
% 2	11.1550206034061\\
% 3	5.39937790582316\\
% 4	3.94240174010345\\
% 5	3.27005950006041\\
% 6	2.88015103370835\\
% 7	2.62431332857821\\
% 8	2.44286917120921\\
% 9	2.30710453518557\\
% 10	2.20146182534332\\
% 11	2.11676411602311\\
% 12	2.04724032757539\\
% 13	1.98907494075438\\
% 14	1.93964176291582\\
% 15	1.89707241600294\\
% 16	1.86000035334649\\
% 17	1.82740229412206\\
% 18	1.79849634599707\\
% 19	1.77267446763646\\
% 20	1.74945646443639\\
% 21	1.72845789869592\\
% 22	1.70936723131959\\
% 23	1.69192923279646\\
% 24	1.67593274125627\\
% 25	1.66120149156406\\
% 26	1.64758715084383\\
% 27	1.63496396365195\\
% 28	1.62322458790113\\
% 29	1.61227682294791\\
% 30	1.6020410140007\\
% 31	1.5924479747867\\
% 32	1.58343731134059\\
% 33	1.57495605914\\
% 34	1.56695756713737\\
% 35	1.55940057789778\\
% 36	1.55224846467438\\
% 37	1.54546859496232\\
% 38	1.53903179665888\\
% 39	1.53291190798148\\
% 40	1.52708539615918\\
% 41	1.52153103290627\\
% 42	1.51622961702338\\
% 43	1.51116373630639\\
% 44	1.50631756239544\\
% 45	1.50167667335095\\
% 46	1.49722789966749\\
% 47	1.49295919017998\\
% 48	1.48885949491812\\
% 49	1.48491866245348\\
% 50	1.48112734968308\\
% 51	1.47747694232099\\
% 52	1.47395948463883\\
% 53	1.47056761722005\\
% 54	1.46729452167775\\
% 55	1.4641338714411\\
% 56	1.46107978784409\\
% 57	1.45812680086013\\
% 58	1.4552698139167\\
% 59	1.4525040723023\\
% 60	1.44982513474356\\
% 61	1.4472288477861\\
% 62	1.44471132266065\\
% 63	1.4422689143567\\
% 64	1.43989820266074\\
% 65	1.43759597494671\\
% 66	1.43535921053177\\
% 67	1.43318506643323\\
% 68	1.43107086438189\\
% 69	1.42901407896392\\
% 70	1.42701232677797\\
% 71	1.42506335650732\\
% 72	1.42316503981781\\
% 73	1.42131536300218\\
% 74	1.41951241930027\\
% 75	1.41775440183173\\
% 76	1.41603959708495\\
% 77	1.41436637891145\\
% 78	1.41273320298049\\
% 79	1.41113860165308\\
% 80	1.40958117923874\\
% 81	1.4080596076018\\
% 82	1.40657262208773\\
% 83	1.40511901774216\\
% 84	1.40369764579866\\
% 85	1.40230741041278\\
% 86	1.40094726562266\\
% 87	1.39961621251782\\
% 88	1.39831329659972\\
% 89	1.39703760531904\\
% 90	1.39578826577589\\
% 91	1.39456444257065\\
% 92	1.39336533579371\\
% 93	1.39219017914403\\
% 94	1.39103823816679\\
% 95	1.38990880860133\\
% 96	1.38880121483152\\
% 97	1.38771480843111\\
% 98	1.38664896679748\\
% 99	1.38560309186713\\
% 100	1.38457660890784\\
% };
%\addlegendentry{2.5}

% \addplot [color=mycolor7, mark=asterisk, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% %1	21455391.1760795\\
% 1   10\\
% 2	12.4701295877416\\
% 3	5.94941159253331\\
% 4	4.29876523578799\\
% 5	3.53705115252838\\
% 6	3.09531366978218\\
% 7	2.80546845473534\\
% 8	2.59990563324613\\
% 9	2.44609433468115\\
% 10	2.32640895307178\\
% 11	2.2304527096169\\
% 12	2.15168739743119\\
% 13	2.08579031509526\\
% 14	2.02978618036454\\
% 15	1.98155825893624\\
% 16	1.93955835439513\\
% 17	1.90262716516812\\
% 18	1.86987886500983\\
% 19	1.84062458801098\\
% 20	1.81432030916354\\
% 21	1.79053048895586\\
% 22	1.76890217661058\\
% 23	1.74914621594932\\
% 24	1.73102337617487\\
% 25	1.71433396191284\\
% 26	1.69890992297457\\
% 27	1.6846087877342\\
% 28	1.67130894553812\\
% 29	1.65890593986995\\
% 30	1.64730952773647\\
% 31	1.63644132620285\\
% 32	1.62623291336895\\
% 33	1.61662428434465\\
% 34	1.60756258694022\\
% 35	1.59900107953061\\
% 36	1.59089826671816\\
% 37	1.5832171782863\\
% 38	1.57592476439837\\
% 39	1.56899138568803\\
% 40	1.56239038126481\\
% 41	1.55609770104982\\
% 42	1.55009159150314\\
% 43	1.54435232588429\\
% 44	1.53886197183134\\
% 45	1.53360419035256\\
% 46	1.5285640613716\\
% 47	1.52372793180909\\
% 48	1.51908328286536\\
% 49	1.51461861372227\\
% 50	1.5103233393347\\
% 51	1.50618770035336\\
% 52	1.50220268352604\\
% 53	1.49835995117772\\
% 54	1.49465177858009\\
% 55	1.49107099819597\\
% 56	1.48761094993132\\
% 57	1.48426543665034\\
% 58	1.48102868431313\\
% 59	1.47789530618302\\
% 60	1.47486027062558\\
% 61	1.47191887208405\\
% 62	1.46906670487033\\
% 63	1.46629963945694\\
% 64	1.46361380099486\\
% 65	1.46100554981626\\
% 66	1.4584714637108\\
% 67	1.45600832178927\\
% 68	1.4536130897707\\
% 69	1.45128290654791\\
% 70	1.44901507190342\\
% 71	1.44680703526183\\
% 72	1.4446563853779\\
% 73	1.4425608408702\\
% 74	1.44051824152047\\
% 75	1.43852654026688\\
% 76	1.43658379582747\\
% 77	1.43468816589627\\
% 78	1.43283790086074\\
% 79	1.43103133799446\\
% 80	1.4292668960833\\
% 81	1.4275430704478\\
% 82	1.42585842832786\\
% 83	1.42421160459934\\
% 84	1.42260129779482\\
% 85	1.42102626640358\\
% 86	1.4194853254282\\
% 87	1.41797734317698\\
% 88	1.41650123827367\\
% 89	1.41505597686741\\
% 90	1.41364057002718\\
% 91	1.412254071307\\
% 92	1.41089557446847\\
% 93	1.40956421134918\\
% 94	1.40825914986615\\
% 95	1.40697959214416\\
% 96	1.4057247727601\\
% 97	1.40449395709505\\
% 98	1.40328643978624\\
% 99	1.40210154327202\\
% 100	1.40093861642326\\
% };
% %\addlegendentry{3}

% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% %1	24802498.7240528\\
% 1   10\\
% 2	13.7852385667733\\
% 3	6.49944527796017\\
% 4	4.65512873079443\\
% 5	3.80404280454133\\
% 6	3.31047630551409\\
% 7	2.98662358061829\\
% 8	2.75694209505379\\
% 9	2.58508413397938\\
% 10	2.45135608062672\\
% 11	2.34414130305566\\
% 12	2.25613446714671\\
% 13	2.18250568930789\\
% 14	2.11993059769505\\
% 15	2.06604410175982\\
% 16	2.01911635534132\\
% 17	1.97785203611804\\
% 18	1.94126138393195\\
% 19	1.90857470829974\\
% 20	1.87918415380926\\
% 21	1.85260307913827\\
% 22	1.82843712182754\\
% 23	1.80636319903134\\
% 24	1.78611401102551\\
% 25	1.76746643219631\\
% 26	1.75023269504243\\
% 27	1.73425361175581\\
% 28	1.71939330311654\\
% 29	1.70553505673534\\
% 30	1.69257804141738\\
% 31	1.6804346775658\\
% 32	1.6690285153457\\
% 33	1.65829250949913\\
% 34	1.64816760669429\\
% 35	1.63860158111595\\
% 36	1.62954806871567\\
% 37	1.62096576156517\\
% 38	1.61281773209384\\
% 39	1.60507086335159\\
% 40	1.59769536632845\\
% 41	1.59066436915231\\
% 42	1.58395356594273\\
% 43	1.57754091542287\\
% 44	1.57140638122871\\
% 45	1.56553170731642\\
% 46	1.55990022303871\\
% 47	1.55449667340191\\
% 48	1.54930707077698\\
% 49	1.54431856495609\\
% 50	1.53951932895196\\
% 51	1.53489845835198\\
% 52	1.53044588238008\\
% 53	1.52615228510281\\
% 54	1.52200903545037\\
% 55	1.51800812491928\\
% 56	1.51414211198749\\
% 57	1.51040407241\\
% 58	1.50678755467946\\
% 59	1.50328654003408\\
% 60	1.49989540647839\\
% 61	1.49660889635321\\
% 62	1.49342208705161\\
% 63	1.4903303645292\\
% 64	1.48732939930139\\
% 65	1.48441512465858\\
% 66	1.48158371686296\\
% 67	1.47883157711879\\
% 68	1.47615531513332\\
% 69	1.47355173410605\\
% 70	1.47101781700334\\
% 71	1.46855071399112\\
% 72	1.46614773091308\\
% 73	1.46380631871361\\
% 74	1.46152406371635\\
% 75	1.45929867867799\\
% 76	1.45712799454622\\
% 77	1.45500995285757\\
% 78	1.45294259871774\\
% 79	1.45092407431284\\
% 80	1.44895261290512\\
% 81	1.44702653327128\\
% 82	1.44514423454574\\
% 83	1.44330419143449\\
% 84	1.44150494976918\\
% 85	1.43974512237279\\
% 86	1.43802338521237\\
% 87	1.43633847381497\\
% 88	1.43468917992668\\
% 89	1.43307434839503\\
% 90	1.43149287425792\\
% 91	1.429943700023\\
% 92	1.42842581312304\\
% 93	1.42693824353433\\
% 94	1.4254800615457\\
% 95	1.42405037566736\\
% 96	1.42264833066923\\
% 97	1.4212731057397\\
% 98	1.41992391275589\\
% 99	1.41859999465794\\
% 100	1.4173006239199\\
% };
% %\addlegendentry{3.5}

\addplot [color=mycolor2, mark=square, only marks, mark options={scale=0.5,solid, mycolor2}]
  table[row sep=crcr]{%
%1	28339315.6066191\\
1   50\\
2	15.1003475405011\\
3	7.04947896210373\\
4	5.01149222512278\\
5	4.07103445609926\\
6	3.5256389409041\\
7	3.16777870622705\\
8	2.91397855663218\\
9	2.72407393308026\\
10	2.57630320800815\\
11	2.45782989633939\\
12	2.36058153672194\\
13	2.27922106339229\\
14	2.21007501490735\\
15	2.15052994447366\\
16	2.09867435618504\\
17	2.0530769069718\\
18	2.01264390276344\\
19	1.97652482850275\\
20	1.94404799837356\\
21	1.91467566924316\\
22	1.88797206697048\\
23	1.8635801820425\\
24	1.84120464580819\\
25	1.82059890241448\\
26	1.80155546704742\\
27	1.78389843571677\\
28	1.7674776606364\\
29	1.75216417354408\\
30	1.73784655504345\\
31	1.72442802887557\\
32	1.71182411727082\\
33	1.69996073460346\\
34	1.68877262639957\\
35	1.6782020826538\\
36	1.66819787066692\\
37	1.65871434479892\\
38	1.6497106997453\\
39	1.64115034097217\\
40	1.63300035135009\\
41	1.62523103721373\\
42	1.61781554034213\\
43	1.61072950492212\\
44	1.60395079058756\\
45	1.59745922424254\\
46	1.59123638466881\\
47	1.58526541495843\\
48	1.57953085865299\\
49	1.57401851615494\\
50	1.56871531853489\\
51	1.56360921631688\\
52	1.55868908120096\\
53	1.55394461899529\\
54	1.54936629228857\\
55	1.54494525161105\\
56	1.54067327401262\\
57	1.53654270813908\\
58	1.53254642501569\\
59	1.5286777738555\\
60	1.52493054230198\\
61	1.52129892059358\\
62	1.51777746920452\\
63	1.51436108957347\\
64	1.5110449975803\\
65	1.50782469947368\\
66	1.50469596998825\\
67	1.50165483242179\\
68	1.49869754046975\\
69	1.49582056163836\\
70	1.49302056207773\\
71	1.49029439269521\\
72	1.48763907642335\\
73	1.48505179653242\\
74	1.48252988588791\\
75	1.48007081706505\\
76	1.4776721932412\\
77	1.47533173979538\\
78	1.47304729655151\\
79	1.47081681060824\\
80	1.46863832970421\\
81	1.46650999607228\\
82	1.46443004074135\\
83	1.46239677824762\\
84	1.46040860172172\\
85	1.45846397832043\\
86	1.45656144497516\\
87	1.45469960443182\\
88	1.45287712155873\\
89	1.4510927199019\\
90	1.4493451784681\\
91	1.44763332871863\\
92	1.44595605175745\\
93	1.44431227569952\\
94	1.44270097320546\\
95	1.44112115917094\\
96	1.43957188855893\\
97	1.43805225436509\\
98	1.43656138570643\\
99	1.43509844602493\\
100	1.43366263139775\\
};
\addlegendentry{$\rho_d$=4}

\end{loglogaxis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/TTL_values_arxiv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=2in,
height=1in,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
ymin=1,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal TTL [s]},
ylabel style={yshift=-0.2 cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={yshift=0.15cm},
xmajorgrids,
ymajorgrids,
xminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={scale=0.5,solid, mycolor1}]
  table[row sep=crcr]{%
%1	4620409.29208414\\
1   50\\
2	4.57950190435304\\
3	2.64922045369728\\
4	2.16059137877953\\
5	1.93510657072846\\
6	1.80434215146329\\
7	1.71854131678233\\
8	1.65768999831488\\
9	1.61215831454346\\
10	1.57672868304094\\
11	1.54832341950052\\
12	1.52500706513346\\
13	1.50550000143384\\
14	1.48892147678736\\
15	1.47464488940731\\
16	1.46221193772637\\
17	1.45127944194676\\
18	1.44158517722411\\
19	1.43292522347984\\
20	1.42513853685623\\
21	1.41809618768499\\
22	1.41169369445312\\
23	1.40584546030901\\
24	1.40048066745656\\
25	1.39554020148985\\
26	1.3909743157023\\
27	1.38674083522758\\
28	1.38280376052477\\
29	1.37913217007038\\
30	1.37569934986927\\
31	1.37248209677521\\
32	1.36946015633642\\
33	1.36661576572885\\
34	1.36393327949171\\
35	1.3613988610313\\
36	1.35900022675745\\
37	1.35672643263734\\
38	1.35456769516041\\
39	1.3525152403935\\
40	1.3505611761006\\
41	1.34869838290581\\
42	1.34692042126137\\
43	1.34522145159868\\
44	1.34359616552634\\
45	1.34203972632706\\
46	1.34054771731506\\
47	1.33911609686477\\
48	1.33774115912339\\
49	1.33641949958405\\
50	1.3351479848297\\
51	1.33392372586822\\
52	1.33274405456935\\
53	1.3316065027892\\
54	1.33050878383017\\
55	1.32944877593605\\
56	1.32842450756543\\
57	1.3274341442232\\
58	1.32647597666036\\
59	1.32554841027855\\
60	1.32464995559786\\
61	1.32377921966484\\
62	1.32293489829408\\
63	1.32211576905005\\
64	1.32132068488792\\
65	1.32054856838188\\
66	1.31979840647854\\
67	1.31906924572022\\
68	1.31836018788956\\
69	1.31767038603264\\
70	1.31699904082259\\
71	1.31634539723003\\
72	1.31570874147051\\
73	1.3150883982023\\
74	1.31448372795072\\
75	1.31389412473802\\
76	1.3133190138997\\
77	1.3127578500705\\
78	1.31221011532449\\
79	1.31167531745606\\
80	1.31115298838911\\
81	1.31064268270357\\
82	1.31014397626917\\
83	1.30965646497744\\
84	1.30917976356376\\
85	1.30871350451208\\
86	1.3082573370356\\
87	1.30781092612724\\
88	1.30737395167445\\
89	1.30694610763332\\
90	1.30652710125721\\
91	1.30611665237605\\
92	1.30571449272214\\
93	1.30532036529919\\
94	1.30493402379121\\
95	1.30455523200849\\
96	1.30418376336795\\
97	1.30381940040524\\
98	1.30346193431646\\
99	1.30311116452757\\
100	1.3027668982891\\
};
\addlegendentry{$\rho_d$=0}

% \addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% %1	7094435.57561661\\
% 1   10\\
% 2	5.89458461302656\\
% 3	3.19924314614982\\
% 4	2.51694775058446\\
% 5	2.20209288563838\\
% 6	2.0195004859939\\
% 7	1.89969282120783\\
% 8	1.81472332076886\\
% 9	1.75114533522977\\
% 10	1.70167331269438\\
% 11	1.6620097400976\\
% 12	1.6294520467493\\
% 13	1.60221344210844\\
% 14	1.5790640919388\\
% 15	1.55912904317241\\
% 16	1.5417683481273\\
% 17	1.5265028089762\\
% 18	1.51296626903967\\
% 19	1.50087398528076\\
% 20	1.4900010847136\\
% 21	1.4801675368808\\
% 22	1.47122744941535\\
% 23	1.46306129947648\\
% 24	1.45557020090227\\
% 25	1.44867160951579\\
% 26	1.44229606169202\\
% 27	1.43638466671656\\
% 28	1.43088715676747\\
% 29	1.42576035469332\\
% 30	1.42096695850906\\
% 31	1.41647456859028\\
% 32	1.41225490271087\\
% 33	1.40828315781981\\
% 34	1.40453748743811\\
% 35	1.40099857089156\\
% 36	1.39764925603656\\
% 37	1.39447426121524\\
% 38	1.39145992526067\\
% 39	1.38859399672544\\
% 40	1.38586545531658\\
% 41	1.38326435992135\\
% 42	1.38078171870255\\
% 43	1.37840937760147\\
% 44	1.37613992426666\\
% 45	1.37396660496707\\
% 46	1.37188325248099\\
% 47	1.36988422330055\\
% 48	1.36796434277298\\
% 49	1.36611885702866\\
% 50	1.36434339073323\\
% 51	1.36263390985414\\
% 52	1.3609866887584\\
% 53	1.35939828106324\\
% 54	1.35786549374773\\
% 55	1.35638536410614\\
% 56	1.35495513918469\\
% 57	1.35357225739357\\
% 58	1.35223433202992\\
% 59	1.35093913648288\\
% 60	1.34968459092328\\
% 61	1.34846875030631\\
% 62	1.34728979353807\\
% 63	1.34614601367578\\
% 64	1.34503580904813\\
% 65	1.34395767519613\\
% 66	1.34291019754689\\
% 67	1.34189204474379\\
% 68	1.34090196256481\\
% 69	1.33993876836939\\
% 70	1.33900134602083\\
% 71	1.33808864123707\\
% 72	1.33719965732829\\
% 73	1.33633345128388\\
% 74	1.33548913017615\\
% 75	1.33466584785065\\
% 76	1.33386280187714\\
% 77	1.33307923073714\\
% 78	1.33231441122703\\
% 79	1.33156765605767\\
% 80	1.33083831163306\\
% 81	1.33012575599282\\
% 82	1.32942939690452\\
% 83	1.32874867009307\\
% 84	1.32808303759593\\
% 85	1.32743198623371\\
% 86	1.3267950261868\\
% 87	1.3261716896696\\
% 88	1.32556152969436\\
% 89	1.32496411891803\\
% 90	1.3243790485652\\
% 91	1.32380592742164\\
% 92	1.32324438089299\\
% 93	1.32269405012362\\
% 94	1.32215459117135\\
% 95	1.32162567423378\\
% 96	1.32110698292266\\
% 97	1.3205982135826\\
% 98	1.32009907465134\\
% 99	1.31960928605817\\
% 100	1.3191285786583\\
% };
%\addlegendentry{0.5}

% \addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% %1	9688358.72115735\\
% 1   10\\
% 2	7.2096936185769\\
% 3	3.74927683799303\\
% 4	2.87331124898131\\
% 5	2.4690845399264\\
% 6	2.23466312343538\\
% 7	2.0808479484617\\
% 8	1.97175978372285\\
% 9	1.89013513551474\\
% 10	1.82662044111688\\
% 11	1.77569833431153\\
% 12	1.73389911716625\\
% 13	1.69892881696229\\
% 14	1.66920850986038\\
% 15	1.64361488654465\\
% 16	1.6213263495858\\
% 17	1.6017276804069\\
% 18	1.58434878841498\\
% 19	1.56882410599833\\
% 20	1.55486492976643\\
% 21	1.54224012745089\\
% 22	1.53076239500246\\
% 23	1.52027828291275\\
% 24	1.51066083609271\\
% 25	1.50180408012584\\
% 26	1.4936188340743\\
% 27	1.48602949104137\\
% 28	1.47897151463874\\
% 29	1.47238947184194\\
% 30	1.46623547246426\\
% 31	1.46046792021916\\
% 32	1.45505050494574\\
% 33	1.44995138322511\\
% 34	1.44514250743611\\
% 35	1.44059907271436\\
% 36	1.43629905826542\\
% 37	1.43222284471969\\
% 38	1.42835289317626\\
% 39	1.42467347460393\\
% 40	1.42117044059024\\
% 41	1.41783102822919\\
% 42	1.41464369334303\\
% 43	1.41159796733669\\
% 44	1.40868433385665\\
% 45	1.40589412211966\\
% 46	1.40321941433313\\
% 47	1.40065296507486\\
% 48	1.3981881308627\\
% 49	1.39581880843732\\
% 50	1.39353938052222\\
% 51	1.39134466802147\\
% 52	1.38922988777826\\
% 53	1.38719061515136\\
% 54	1.38522275077835\\
% 55	1.38332249098721\\
% 56	1.38148630139612\\
% 57	1.37971089330607\\
% 58	1.37799320254678\\
% 59	1.37633037048222\\
% 60	1.37471972692218\\
% 61	1.37315877471945\\
% 62	1.3716451758613\\
% 63	1.37017673888799\\
% 64	1.36875140749271\\
% 65	1.36736725017464\\
% 66	1.36602245083343\\
% 67	1.36471530020595\\
% 68	1.36344418805837\\
% 69	1.3622075960568\\
% 70	1.36100409124841\\
% 71	1.35983232009247\\
% 72	1.35869100298804\\
% 73	1.35757892925039\\
% 74	1.35649495249367\\
% 75	1.355437986382\\
% 76	1.35440700071476\\
% 77	1.35340101781598\\
% 78	1.35241910920028\\
% 79	1.35146039249103\\
% 80	1.35052402856861\\
% 81	1.34960921892883\\
% 82	1.34871520323372\\
% 83	1.34784125703839\\
% 84	1.34698668967933\\
% 85	1.34615084231086\\
% 86	1.34533308607784\\
% 87	1.34453282041341\\
% 88	1.34374947145213\\
% 89	1.34298249054941\\
% 90	1.3422313528987\\
% 91	1.34149555623943\\
% 92	1.34077461964842\\
% 93	1.34006808240871\\
% 94	1.33937550294992\\
% 95	1.33869645785512\\
% 96	1.33803054092904\\
% 97	1.33737736232366\\
% 98	1.33673654771655\\
% 99	1.33610773753884\\
% 100	1.33549058624887\\
% };
%\addlegendentry{1}

% \addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% %1	12411055.0648157\\
% 1   10\\
% 2	8.52480261882367\\
% 3	4.299310528553\\
% 4	3.2296747467001\\
% 5	2.73607619375941\\
% 6	2.44982576053494\\
% 7	2.26200307544138\\
% 8	2.12879624644757\\
% 9	2.02912493560236\\
% 10	1.95156756936587\\
% 11	1.88938692837043\\
% 12	1.83834618744292\\
% 13	1.7956441916879\\
% 14	1.75935292766374\\
% 15	1.72810072980715\\
% 16	1.70088435094182\\
% 17	1.67695255174144\\
% 18	1.65573130769965\\
% 19	1.63677422663013\\
% 20	1.61972877473784\\
% 21	1.60431271794343\\
% 22	1.59029734051553\\
% 23	1.57749526627817\\
% 24	1.56575147121519\\
% 25	1.55493655067056\\
% 26	1.54494160639369\\
% 27	1.53567431530554\\
% 28	1.52705587245144\\
% 29	1.51901858893392\\
% 30	1.5115039863646\\
% 31	1.50446127179487\\
% 32	1.49784610712899\\
% 33	1.49161960858024\\
% 34	1.48574752738532\\
% 35	1.48019957448966\\
% 36	1.47494886044801\\
% 37	1.46997142817901\\
% 38	1.46524586104783\\
% 39	1.46075295243943\\
% 40	1.45647542582189\\
% 41	1.45239769649596\\
% 42	1.44850566794333\\
% 43	1.44478655703259\\
% 44	1.4412287434081\\
% 45	1.43782163923451\\
% 46	1.43455557614826\\
% 47	1.43142170681288\\
% 48	1.4284119189168\\
% 49	1.425518759811\\
% 50	1.42273537027686\\
% 51	1.42005542615506\\
% 52	1.41747308676495\\
% 53	1.41498294920686\\
% 54	1.41258000777689\\
% 55	1.41025961783672\\
% 56	1.4080174635765\\
% 57	1.405849529188\\
% 58	1.40375207303352\\
% 59	1.4017216044519\\
% 60	1.39975486289185\\
% 61	1.39784879910379\\
% 62	1.39600055815614\\
% 63	1.39420746407222\\
% 64	1.39246700590966\\
% 65	1.3907768251259\\
% 66	1.38913470409309\\
% 67	1.38753855564156\\
% 68	1.38598641352571\\
% 69	1.38447642371835\\
% 70	1.38300683645046\\
% 71	1.38157599892264\\
% 72	1.38018234862288\\
% 73	1.37882440719228\\
% 74	1.37750077478687\\
% 75	1.37621012488929\\
% 76	1.3749511995286\\
% 77	1.37372280487131\\
% 78	1.37252380715025\\
% 79	1.37135312890138\\
% 80	1.37020974548138\\
% 81	1.36909268184233\\
% 82	1.36800100954065\\
% 83	1.36693384396168\\
% 84	1.36589034174091\\
% 85	1.36486969836643\\
% 86	1.36387114594748\\
% 87	1.36289395113603\\
% 88	1.36193741318896\\
% 89	1.36100086216003\\
% 90	1.36008365721165\\
% 91	1.35918518503687\\
% 92	1.35830485838369\\
% 93	1.3574421146738\\
% 94	1.35659641470869\\
% 95	1.35576724145681\\
% 96	1.35495409891598\\
% 97	1.35415651104542\\
% 98	1.35337402076264\\
% 99	1.35260618900055\\
% 100	1.35185259382064\\
% };
% %\addlegendentry{1.5}

\addplot [color=mycolor5,only marks, mark=o, mark options={scale=0.5,solid, mycolor5}]
  table[row sep=crcr]{%
%1	15272357.9498306\\
1   50\\
2	9.83991161376679\\
3	4.84934421782971\\
4	3.58603824374082\\
5	3.00306784713742\\
6	2.66498839729259\\
7	2.44315820214689\\
8	2.28583270894302\\
9	2.16811473549264\\
10	2.07651469744135\\
11	2.00307552227428\\
12	1.9427932575793\\
13	1.89235956628526\\
14	1.84949734534889\\
15	1.81258657295991\\
16	1.78044235219538\\
17	1.75217742297983\\
18	1.72711382689368\\
19	1.70472434717618\\
20	1.68459261962782\\
21	1.66638530835844\\
22	1.64983228595457\\
23	1.63471224957274\\
24	1.62084210626971\\
25	1.60806902114996\\
26	1.5962643786502\\
27	1.58531913950907\\
28	1.57514023020557\\
29	1.56564770596924\\
30	1.55677250021008\\
31	1.54845462331738\\
32	1.5406417092606\\
33	1.5332878338852\\
34	1.52635254728574\\
35	1.51980007621746\\
36	1.51359866258433\\
37	1.50772001159323\\
38	1.50213882887536\\
39	1.49683243023195\\
40	1.49178041101153\\
41	1.48696436472164\\
42	1.48236764250344\\
43	1.47797514668915\\
44	1.47377315292103\\
45	1.46974915631161\\
46	1.46589173792637\\
47	1.46219044851458\\
48	1.45863570693528\\
49	1.45521871114972\\
50	1.45193135999715\\
51	1.44876618425489\\
52	1.44571628571847\\
53	1.44277528322975\\
54	1.43993726474336\\
55	1.4371967446547\\
56	1.43454862572582\\
57	1.43198816503935\\
58	1.42951094349016\\
59	1.42711283839192\\
60	1.42478999883231\\
61	1.42253882345934\\
62	1.42035594042259\\
63	1.41823818922846\\
64	1.416182604299\\
65	1.41418640004992\\
66	1.41224695732587\\
67	1.41036181105065\\
68	1.40852863896689\\
69	1.40674525135406\\
70	1.40500958162699\\
71	1.40331967772759\\
72	1.4016736942328\\
73	1.40006988510953\\
74	1.39850659705573\\
75	1.39698226337254\\
76	1.39549539831867\\
77	1.39404459190314\\
78	1.39262850507699\\
79	1.39124586528873\\
80	1.38989546237144\\
81	1.38857614473332\\
82	1.38728681582532\\
83	1.38602643086294\\
84	1.38479399378069\\
85	1.38358855440039\\
86	1.38240920579576\\
87	1.38125508183751\\
88	1.38012535490481\\
89	1.37901923374991\\
90	1.37793596150404\\
91	1.37687481381394\\
92	1.37583509709878\\
93	1.37481614691891\\
94	1.37381732644765\\
95	1.37283802503888\\
96	1.37187765688346\\
97	1.37093565974791\\
98	1.37001149378961\\
99	1.36910464044332\\
100	1.36821460137363\\
};
\addlegendentry{$\rho_d$=2}

% \addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% %1	18283128.0587976\\
% 1   10\\
% 2	11.1550206034061\\
% 3	5.39937790582316\\
% 4	3.94240174010345\\
% 5	3.27005950006041\\
% 6	2.88015103370835\\
% 7	2.62431332857821\\
% 8	2.44286917120921\\
% 9	2.30710453518557\\
% 10	2.20146182534332\\
% 11	2.11676411602311\\
% 12	2.04724032757539\\
% 13	1.98907494075438\\
% 14	1.93964176291582\\
% 15	1.89707241600294\\
% 16	1.86000035334649\\
% 17	1.82740229412206\\
% 18	1.79849634599707\\
% 19	1.77267446763646\\
% 20	1.74945646443639\\
% 21	1.72845789869592\\
% 22	1.70936723131959\\
% 23	1.69192923279646\\
% 24	1.67593274125627\\
% 25	1.66120149156406\\
% 26	1.64758715084383\\
% 27	1.63496396365195\\
% 28	1.62322458790113\\
% 29	1.61227682294791\\
% 30	1.6020410140007\\
% 31	1.5924479747867\\
% 32	1.58343731134059\\
% 33	1.57495605914\\
% 34	1.56695756713737\\
% 35	1.55940057789778\\
% 36	1.55224846467438\\
% 37	1.54546859496232\\
% 38	1.53903179665888\\
% 39	1.53291190798148\\
% 40	1.52708539615918\\
% 41	1.52153103290627\\
% 42	1.51622961702338\\
% 43	1.51116373630639\\
% 44	1.50631756239544\\
% 45	1.50167667335095\\
% 46	1.49722789966749\\
% 47	1.49295919017998\\
% 48	1.48885949491812\\
% 49	1.48491866245348\\
% 50	1.48112734968308\\
% 51	1.47747694232099\\
% 52	1.47395948463883\\
% 53	1.47056761722005\\
% 54	1.46729452167775\\
% 55	1.4641338714411\\
% 56	1.46107978784409\\
% 57	1.45812680086013\\
% 58	1.4552698139167\\
% 59	1.4525040723023\\
% 60	1.44982513474356\\
% 61	1.4472288477861\\
% 62	1.44471132266065\\
% 63	1.4422689143567\\
% 64	1.43989820266074\\
% 65	1.43759597494671\\
% 66	1.43535921053177\\
% 67	1.43318506643323\\
% 68	1.43107086438189\\
% 69	1.42901407896392\\
% 70	1.42701232677797\\
% 71	1.42506335650732\\
% 72	1.42316503981781\\
% 73	1.42131536300218\\
% 74	1.41951241930027\\
% 75	1.41775440183173\\
% 76	1.41603959708495\\
% 77	1.41436637891145\\
% 78	1.41273320298049\\
% 79	1.41113860165308\\
% 80	1.40958117923874\\
% 81	1.4080596076018\\
% 82	1.40657262208773\\
% 83	1.40511901774216\\
% 84	1.40369764579866\\
% 85	1.40230741041278\\
% 86	1.40094726562266\\
% 87	1.39961621251782\\
% 88	1.39831329659972\\
% 89	1.39703760531904\\
% 90	1.39578826577589\\
% 91	1.39456444257065\\
% 92	1.39336533579371\\
% 93	1.39219017914403\\
% 94	1.39103823816679\\
% 95	1.38990880860133\\
% 96	1.38880121483152\\
% 97	1.38771480843111\\
% 98	1.38664896679748\\
% 99	1.38560309186713\\
% 100	1.38457660890784\\
% };
%\addlegendentry{2.5}

% \addplot [color=mycolor7, mark=asterisk, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% %1	21455391.1760795\\
% 1   10\\
% 2	12.4701295877416\\
% 3	5.94941159253331\\
% 4	4.29876523578799\\
% 5	3.53705115252838\\
% 6	3.09531366978218\\
% 7	2.80546845473534\\
% 8	2.59990563324613\\
% 9	2.44609433468115\\
% 10	2.32640895307178\\
% 11	2.2304527096169\\
% 12	2.15168739743119\\
% 13	2.08579031509526\\
% 14	2.02978618036454\\
% 15	1.98155825893624\\
% 16	1.93955835439513\\
% 17	1.90262716516812\\
% 18	1.86987886500983\\
% 19	1.84062458801098\\
% 20	1.81432030916354\\
% 21	1.79053048895586\\
% 22	1.76890217661058\\
% 23	1.74914621594932\\
% 24	1.73102337617487\\
% 25	1.71433396191284\\
% 26	1.69890992297457\\
% 27	1.6846087877342\\
% 28	1.67130894553812\\
% 29	1.65890593986995\\
% 30	1.64730952773647\\
% 31	1.63644132620285\\
% 32	1.62623291336895\\
% 33	1.61662428434465\\
% 34	1.60756258694022\\
% 35	1.59900107953061\\
% 36	1.59089826671816\\
% 37	1.5832171782863\\
% 38	1.57592476439837\\
% 39	1.56899138568803\\
% 40	1.56239038126481\\
% 41	1.55609770104982\\
% 42	1.55009159150314\\
% 43	1.54435232588429\\
% 44	1.53886197183134\\
% 45	1.53360419035256\\
% 46	1.5285640613716\\
% 47	1.52372793180909\\
% 48	1.51908328286536\\
% 49	1.51461861372227\\
% 50	1.5103233393347\\
% 51	1.50618770035336\\
% 52	1.50220268352604\\
% 53	1.49835995117772\\
% 54	1.49465177858009\\
% 55	1.49107099819597\\
% 56	1.48761094993132\\
% 57	1.48426543665034\\
% 58	1.48102868431313\\
% 59	1.47789530618302\\
% 60	1.47486027062558\\
% 61	1.47191887208405\\
% 62	1.46906670487033\\
% 63	1.46629963945694\\
% 64	1.46361380099486\\
% 65	1.46100554981626\\
% 66	1.4584714637108\\
% 67	1.45600832178927\\
% 68	1.4536130897707\\
% 69	1.45128290654791\\
% 70	1.44901507190342\\
% 71	1.44680703526183\\
% 72	1.4446563853779\\
% 73	1.4425608408702\\
% 74	1.44051824152047\\
% 75	1.43852654026688\\
% 76	1.43658379582747\\
% 77	1.43468816589627\\
% 78	1.43283790086074\\
% 79	1.43103133799446\\
% 80	1.4292668960833\\
% 81	1.4275430704478\\
% 82	1.42585842832786\\
% 83	1.42421160459934\\
% 84	1.42260129779482\\
% 85	1.42102626640358\\
% 86	1.4194853254282\\
% 87	1.41797734317698\\
% 88	1.41650123827367\\
% 89	1.41505597686741\\
% 90	1.41364057002718\\
% 91	1.412254071307\\
% 92	1.41089557446847\\
% 93	1.40956421134918\\
% 94	1.40825914986615\\
% 95	1.40697959214416\\
% 96	1.4057247727601\\
% 97	1.40449395709505\\
% 98	1.40328643978624\\
% 99	1.40210154327202\\
% 100	1.40093861642326\\
% };
% %\addlegendentry{3}

% \addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% %1	24802498.7240528\\
% 1   10\\
% 2	13.7852385667733\\
% 3	6.49944527796017\\
% 4	4.65512873079443\\
% 5	3.80404280454133\\
% 6	3.31047630551409\\
% 7	2.98662358061829\\
% 8	2.75694209505379\\
% 9	2.58508413397938\\
% 10	2.45135608062672\\
% 11	2.34414130305566\\
% 12	2.25613446714671\\
% 13	2.18250568930789\\
% 14	2.11993059769505\\
% 15	2.06604410175982\\
% 16	2.01911635534132\\
% 17	1.97785203611804\\
% 18	1.94126138393195\\
% 19	1.90857470829974\\
% 20	1.87918415380926\\
% 21	1.85260307913827\\
% 22	1.82843712182754\\
% 23	1.80636319903134\\
% 24	1.78611401102551\\
% 25	1.76746643219631\\
% 26	1.75023269504243\\
% 27	1.73425361175581\\
% 28	1.71939330311654\\
% 29	1.70553505673534\\
% 30	1.69257804141738\\
% 31	1.6804346775658\\
% 32	1.6690285153457\\
% 33	1.65829250949913\\
% 34	1.64816760669429\\
% 35	1.63860158111595\\
% 36	1.62954806871567\\
% 37	1.62096576156517\\
% 38	1.61281773209384\\
% 39	1.60507086335159\\
% 40	1.59769536632845\\
% 41	1.59066436915231\\
% 42	1.58395356594273\\
% 43	1.57754091542287\\
% 44	1.57140638122871\\
% 45	1.56553170731642\\
% 46	1.55990022303871\\
% 47	1.55449667340191\\
% 48	1.54930707077698\\
% 49	1.54431856495609\\
% 50	1.53951932895196\\
% 51	1.53489845835198\\
% 52	1.53044588238008\\
% 53	1.52615228510281\\
% 54	1.52200903545037\\
% 55	1.51800812491928\\
% 56	1.51414211198749\\
% 57	1.51040407241\\
% 58	1.50678755467946\\
% 59	1.50328654003408\\
% 60	1.49989540647839\\
% 61	1.49660889635321\\
% 62	1.49342208705161\\
% 63	1.4903303645292\\
% 64	1.48732939930139\\
% 65	1.48441512465858\\
% 66	1.48158371686296\\
% 67	1.47883157711879\\
% 68	1.47615531513332\\
% 69	1.47355173410605\\
% 70	1.47101781700334\\
% 71	1.46855071399112\\
% 72	1.46614773091308\\
% 73	1.46380631871361\\
% 74	1.46152406371635\\
% 75	1.45929867867799\\
% 76	1.45712799454622\\
% 77	1.45500995285757\\
% 78	1.45294259871774\\
% 79	1.45092407431284\\
% 80	1.44895261290512\\
% 81	1.44702653327128\\
% 82	1.44514423454574\\
% 83	1.44330419143449\\
% 84	1.44150494976918\\
% 85	1.43974512237279\\
% 86	1.43802338521237\\
% 87	1.43633847381497\\
% 88	1.43468917992668\\
% 89	1.43307434839503\\
% 90	1.43149287425792\\
% 91	1.429943700023\\
% 92	1.42842581312304\\
% 93	1.42693824353433\\
% 94	1.4254800615457\\
% 95	1.42405037566736\\
% 96	1.42264833066923\\
% 97	1.4212731057397\\
% 98	1.41992391275589\\
% 99	1.41859999465794\\
% 100	1.4173006239199\\
% };
% %\addlegendentry{3.5}

\addplot [color=mycolor2, mark=square, only marks, mark options={scale=0.5,solid, mycolor2}]
  table[row sep=crcr]{%
%1	28339315.6066191\\
1   50\\
2	15.1003475405011\\
3	7.04947896210373\\
4	5.01149222512278\\
5	4.07103445609926\\
6	3.5256389409041\\
7	3.16777870622705\\
8	2.91397855663218\\
9	2.72407393308026\\
10	2.57630320800815\\
11	2.45782989633939\\
12	2.36058153672194\\
13	2.27922106339229\\
14	2.21007501490735\\
15	2.15052994447366\\
16	2.09867435618504\\
17	2.0530769069718\\
18	2.01264390276344\\
19	1.97652482850275\\
20	1.94404799837356\\
21	1.91467566924316\\
22	1.88797206697048\\
23	1.8635801820425\\
24	1.84120464580819\\
25	1.82059890241448\\
26	1.80155546704742\\
27	1.78389843571677\\
28	1.7674776606364\\
29	1.75216417354408\\
30	1.73784655504345\\
31	1.72442802887557\\
32	1.71182411727082\\
33	1.69996073460346\\
34	1.68877262639957\\
35	1.6782020826538\\
36	1.66819787066692\\
37	1.65871434479892\\
38	1.6497106997453\\
39	1.64115034097217\\
40	1.63300035135009\\
41	1.62523103721373\\
42	1.61781554034213\\
43	1.61072950492212\\
44	1.60395079058756\\
45	1.59745922424254\\
46	1.59123638466881\\
47	1.58526541495843\\
48	1.57953085865299\\
49	1.57401851615494\\
50	1.56871531853489\\
51	1.56360921631688\\
52	1.55868908120096\\
53	1.55394461899529\\
54	1.54936629228857\\
55	1.54494525161105\\
56	1.54067327401262\\
57	1.53654270813908\\
58	1.53254642501569\\
59	1.5286777738555\\
60	1.52493054230198\\
61	1.52129892059358\\
62	1.51777746920452\\
63	1.51436108957347\\
64	1.5110449975803\\
65	1.50782469947368\\
66	1.50469596998825\\
67	1.50165483242179\\
68	1.49869754046975\\
69	1.49582056163836\\
70	1.49302056207773\\
71	1.49029439269521\\
72	1.48763907642335\\
73	1.48505179653242\\
74	1.48252988588791\\
75	1.48007081706505\\
76	1.4776721932412\\
77	1.47533173979538\\
78	1.47304729655151\\
79	1.47081681060824\\
80	1.46863832970421\\
81	1.46650999607228\\
82	1.46443004074135\\
83	1.46239677824762\\
84	1.46040860172172\\
85	1.45846397832043\\
86	1.45656144497516\\
87	1.45469960443182\\
88	1.45287712155873\\
89	1.4510927199019\\
90	1.4493451784681\\
91	1.44763332871863\\
92	1.44595605175745\\
93	1.44431227569952\\
94	1.44270097320546\\
95	1.44112115917094\\
96	1.43957188855893\\
97	1.43805225436509\\
98	1.43656138570643\\
99	1.43509844602493\\
100	1.43366263139775\\
};
\addlegendentry{$\rho_d$=4}

\end{loglogaxis}


\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Throughput_Occ_errors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
separate axis lines,
ymin=0,
ymax=30,
ylabel style={align=center},
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel={Offloading $[\%]$ \\ improvement },
ylabel style={yshift=-0.3 cm},
xlabel style={yshift=0.15cm},
axis background/.style={fill=white},
legend style={nodes={scale=0.7}},
legend style={at={(0.01,0.83)},anchor=west},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor2, mark=o]
  table[row sep=crcr]{%
0	0\\
0.5	4.03000511016322\\
1	7.50581983219101\\
1.5	10.5384734517489\\
2	13.2106830587722\\
2.5	15.5853995930138\\
3	17.711447006655\\
3.5	19.6273198282521\\
4	21.3638086609854\\
};
% \addlegendentry{Throughput}
% \addplot [color=mycolor2, mark=*]
%   table[row sep=crcr]{%
% 0	0\\
% 0.5	4.1363322518329\\
% 1	7.80224813180048\\
% 1.5	11.0836934371946\\
% 2	14.0457513994611\\
% 2.5	16.7387477432014\\
% 3	19.2023333318888\\
% 3.5	21.4682592087196\\
% 4	23.5623132755028\\
% };

% \addlegendentry{Storage}
\end{axis}

\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Throughput_Occ_errors_arxiv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
separate axis lines,
ymin=0,
ymax=30,
ylabel style={align=center},
ylabel style={font=\color{white!15!black}},
ylabel style={align=center},
ylabel={Offloading $[\%]$ \\ improvement },
ylabel style={yshift=-0.3 cm},
xlabel style={yshift=0.15cm},
axis background/.style={fill=white},
legend style={nodes={scale=0.7}},
legend style={at={(0.01,0.83)},anchor=west},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor2, mark=o]
  table[row sep=crcr]{%
0	0\\
0.5	4.03000511016322\\
1	7.50581983219101\\
1.5	10.5384734517489\\
2	13.2106830587722\\
2.5	15.5853995930138\\
3	17.711447006655\\
3.5	19.6273198282521\\
4	21.3638086609854\\
};
% \addlegendentry{Throughput}
% \addplot [color=mycolor2, mark=*]
%   table[row sep=crcr]{%
% 0	0\\
% 0.5	4.1363322518329\\
% 1	7.80224813180048\\
% 1.5	11.0836934371946\\
% 2	14.0457513994611\\
% 2.5	16.7387477432014\\
% 3	19.2023333318888\\
% 3.5	21.4682592087196\\
% 4	23.5623132755028\\
% };

% \addlegendentry{Storage}
\end{axis}

\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/Througput_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={delay ratio},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=1.9,
ymax=2.5,
ylabel style={font=\color{mycolor1}},
ylabel={Throughput},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	2.48971667635543\\
0.5	2.38938097107388\\
1	2.30284303601456\\
1.5	2.22733855659198\\
2	2.16080811166549\\
2.5	2.10168440122212\\
3	2.04875184720737\\
3.5	2.00105204494418\\
4	1.95781839566644\\
};
\addplot [color=mycolor1, dashed, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-05	2.48971667635543\\
0.5	2.48971668052773\\
1	2.48971668470015\\
1.5	2.48971668887257\\
2	2.48971669304501\\
2.5	2.48971669721744\\
3	2.48971670138988\\
3.5	2.48971670556231\\
4	2.48971670973475\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-05	0\\
0.5	4.03000511016322\\
1	7.50581983219101\\
1.5	10.5384734517489\\
2	13.2106830587722\\
2.5	15.5853995930138\\
3	17.711447006655\\
3.5	19.6273198282521\\
4	21.3638086609854\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Evaluations/Delay_Impact_single_cache/ll.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=1.6in,
height=1.3in,
at={(0 in,0 in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={obj ID},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1}},
ylabel={Object hit probaility},
axis background/.style={fill=white},
ylabel style={yshift=-0.2cm},
axis x line*=bottom,
axis y line*=left,
ymajorgrids,
xminorgrids,
axis line style = thick,
legend style={nodes={scale=0.7}}
]
\addplot [color=mycolor1, ultra thin, only marks, mark=o, mark options={scale=0.6, solid, mycolor1}]
  table[row sep=crcr]{%
1	0.975973835271556\\
2	0.971811887158748\\
3	0.588305061290572\\
4	0.577622701089737\\
5	0.412858312411848\\
6	0.371188904378177\\
7	0.328364287112234\\
8	0.30803256093033\\
9	0.264329223496307\\
10	0.261553253437644\\
11	0.239233490469174\\
12	0.228172035009511\\
13	0.209266445170115\\
14	0.18924779416476\\
15	0.174457828642146\\
16	0.173847417474719\\
17	0.164309318821382\\
18	0.15036222619828\\
19	0.147994178612519\\
20	0.141496639188131\\
21	0.131390027695894\\
22	0.128396411407747\\
23	0.125529921389082\\
24	0.122708230542902\\
25	0.119316724378549\\
26	0.119236897670874\\
27	0.115260330620388\\
28	0.113651913148766\\
29	0.104800653794705\\
30	0.103086471520636\\
31	0.101281540567724\\
32	0.0998952976158248\\
33	0.0944764508079197\\
34	0.091292205801569\\
35	0.0907242799708517\\
36	0.0903648779952824\\
37	0.089765725114902\\
38	0.0882967280373306\\
39	0.0858293068259833\\
40	0.0857299438682757\\
41	0.0845169880938173\\
42	0.0841835953528447\\
43	0.0829823331857619\\
44	0.0817663083831532\\
45	0.0817663083831362\\
46	0.0810966799544632\\
47	0.0805911436367133\\
48	0.0798199642718866\\
49	0.0775979632600504\\
50	0.0767995160823266\\
51	0.0766712656092499\\
52	0.0765768126511798\\
53	0.0765512001272849\\
54	0.0763040589953846\\
55	0.07494432085618\\
56	0.0722495439703329\\
57	0.0717525947519018\\
58	0.0703639374784602\\
59	0.0682784597090182\\
60	0.0681480730721631\\
61	0.0662601190579686\\
62	0.0657415908884403\\
63	0.0636283244200235\\
64	0.0634194807876679\\
65	0.0627508665900657\\
66	0.0626899491429979\\
67	0.0611280251449343\\
68	0.060817760914902\\
69	0.0595738022833341\\
70	0.0588483806004243\\
71	0.0579433197811147\\
72	0.0578846311136072\\
73	0.0574736321545839\\
74	0.0574496394862284\\
75	0.0572188152313942\\
76	0.0570611309154606\\
77	0.0569895936698172\\
78	0.0567030369118394\\
79	0.0555676249407662\\
80	0.0548711901924714\\
81	0.0520606125810137\\
82	0.0519744366704154\\
83	0.051644733312235\\
84	0.051464867708773\\
85	0.0508691743775777\\
86	0.0508662543545085\\
87	0.0504578832626901\\
88	0.0488435037461964\\
89	0.0469828070371125\\
90	0.0463679226702253\\
91	0.0453410679699012\\
92	0.0450160230939496\\
93	0.044324070031656\\
94	0.0441355549875966\\
95	0.0439700897916234\\
96	0.0426665336192954\\
97	0.0426190626816883\\
98	0.0419902489158423\\
99	0.0406635093635105\\
100	0.0383783366654814\\
};
\addlegendentry{OPT$|_{\text{delay}}$}
\addplot [color=mycolor1, ultra thin, only marks, mark=asterisk, mark options={scale=0.6,solid, mycolor1}]
  table[row sep=crcr]{%
1	0.494095204328444\\
2	0.490129474861072\\
3	0.324526845090285\\
4	0.317851297665574\\
5	0.256326930670638\\
6	0.244599087334425\\
7	0.205403237827604\\
8	0.197777044412382\\
9	0.186445336515087\\
10	0.177931150170128\\
11	0.171199118258328\\
12	0.151802068104519\\
13	0.142847828121951\\
14	0.138260759240246\\
15	0.129289102158345\\
16	0.126969172057352\\
17	0.119987070917565\\
18	0.115342474134616\\
19	0.109751343882342\\
20	0.10269297053902\\
21	0.101421992952244\\
22	0.0915663223734011\\
23	0.0888580067655293\\
24	0.0881715799907953\\
25	0.0879130975325295\\
26	0.0850395465159285\\
27	0.0807889216608635\\
28	0.0775433035650347\\
29	0.0767950147732927\\
30	0.0755020296179427\\
31	0.0734767429415992\\
32	0.0720193227814819\\
33	0.0686528591570204\\
34	0.0685734557403778\\
35	0.0685027905215568\\
36	0.0666277719837734\\
37	0.0653765367337414\\
38	0.0643662371469984\\
39	0.0631888633862795\\
40	0.0628925456004501\\
41	0.0616288081466735\\
42	0.0608276781473119\\
43	0.0605790961612686\\
44	0.0604537540841019\\
45	0.0580426045770454\\
46	0.0577511196730048\\
47	0.0573566016655248\\
48	0.0571445636214009\\
49	0.0546617461277927\\
50	0.053846697278669\\
51	0.0537972901052519\\
52	0.0529087311123448\\
53	0.0526850347848297\\
54	0.0526148581816726\\
55	0.0516525213753949\\
56	0.0507126906604079\\
57	0.049199695983438\\
58	0.0485482194151258\\
59	0.0472687366555648\\
60	0.046820736413944\\
61	0.0464507300725466\\
62	0.0461021127244283\\
63	0.0459259878154799\\
64	0.0457930625891237\\
65	0.0456442280058272\\
66	0.0451192652815026\\
67	0.0438225331874212\\
68	0.0429354666572057\\
69	0.0429040689702413\\
70	0.0427538355133815\\
71	0.0422653861962949\\
72	0.0417060698410543\\
73	0.0416271258272295\\
74	0.0407847893304696\\
75	0.0407766337270131\\
76	0.0405987170533441\\
77	0.0405633215377779\\
78	0.0394621547907028\\
79	0.0385617000608304\\
80	0.037959943687152\\
81	0.0370885345593353\\
82	0.0368572862021345\\
83	0.0368102173809265\\
84	0.0356108740038383\\
85	0.034709027825673\\
86	0.033680030888068\\
87	0.0333436345673832\\
88	0.0331518801455977\\
89	0.0324618008660807\\
90	0.0324578395232929\\
91	0.0319820959970757\\
92	0.0312398922416591\\
93	0.0307102254544709\\
94	0.0305792812983417\\
95	0.0301042019861882\\
96	0.0293333636639733\\
97	0.0286282914880588\\
98	0.0282930705773929\\
99	0.027892048321054\\
100	0.0271580830273389\\
};
\addlegendentry{LRU}

\end{loglogaxis}


\begin{axis}[%
axis y line*=right,
scale only axis,
axis line style = thick,
axis x line=none,
at={(0in,0in)},
width=1.6in,
height=1.3in,
at={(0in,0in)},
ylabel style={font=\color{white!15!mycolor2}},
ylabel style={rotate=180,yshift=6 cm},
xlabel style={font=\color{white!15!black}},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=1,
xmax=100,
ymin=0,
ymax=60,
%ytick={0,0.1,1},
ylabel={Relative error $\%$},
]
\addplot [color=mycolor2, ultra thin, only marks, mark options={scale=0.6, solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	49.3741341753321\\
2	49.56539621119\\
3	44.8369789003062\\
4	44.9725059167656\\
5	37.9140681040864\\
6	34.1038796016324\\
7	37.4465354822837\\
8	35.7934616343643\\
9	29.4647280959112\\
10	31.9713489197531\\
11	28.4384816178621\\
12	33.4703448219713\\
13	31.7387801920041\\
14	26.9419441053694\\
15	25.8909140594959\\
16	26.9651664075966\\
17	26.974883848188\\
18	23.2902590957145\\
19	25.8407696091246\\
20	27.4237387345421\\
21	22.8084545449771\\
22	28.6846716590741\\
23	29.2136840505837\\
24	28.1453415140168\\
25	26.3195516048421\\
26	28.6801751999114\\
27	29.9074354324533\\
28	31.7712289950339\\
29	26.7227712875462\\
30	26.7585469710945\\
31	27.4529765940243\\
32	27.9051922359226\\
33	27.3333634255602\\
34	24.8857499517234\\
35	24.4934315890237\\
36	26.2680662422276\\
37	27.1698227245888\\
38	27.1023529662557\\
39	26.3784530913278\\
40	26.638764983814\\
41	27.0811590230085\\
42	27.7440243644139\\
43	26.9975983614994\\
44	26.0652030408193\\
45	29.0140331332161\\
46	28.7873194002113\\
47	28.8301430190948\\
48	28.4081819095378\\
49	29.5577566325969\\
50	29.8866711335172\\
51	29.8338306042498\\
52	30.9076347257322\\
53	31.1767357046943\\
54	31.045793796035\\
55	31.0788051912335\\
56	29.8089816577506\\
57	31.4314748427492\\
58	31.0041177982865\\
59	30.7706458859652\\
60	31.2955828342135\\
61	29.8963981155715\\
62	29.8737494767035\\
63	27.8214722231044\\
64	27.79338143363\\
65	27.2611989504328\\
66	28.0279121321601\\
67	28.3102421785783\\
68	29.4030789504364\\
69	27.9816507830257\\
70	27.349172437426\\
71	27.0573616493574\\
72	27.9496663644623\\
73	27.5717850661202\\
74	29.0077541039288\\
75	28.7356203337811\\
76	28.8504864835339\\
77	28.8232834703276\\
78	30.4055709537081\\
79	30.6040160940183\\
80	30.8199010190956\\
81	28.7589355549356\\
82	29.0857418313988\\
83	28.7241601996888\\
84	30.8054686833133\\
85	31.7680535405502\\
86	33.7870827811744\\
87	33.917888719604\\
88	32.1263267314657\\
89	30.9070638532973\\
90	29.9993666868855\\
91	29.4632935900266\\
92	30.6027274411587\\
93	30.7143377570294\\
94	30.7150860413211\\
95	31.5348180345921\\
96	31.2497145287012\\
97	32.8274962265671\\
98	32.6199026966988\\
99	31.407670519252\\
100	29.2359039317988\\
};
\end{axis}
\end{tikzpicture}%

==> Evaluations/Run_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.8in,
scale only axis,
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={Number of caches},
ymode=log,
ymin=0,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
 ylabel style={align=center},
 ylabel={Execution \\ time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels={},
 %legend pos=outer north east
%yminorgrids
]
\draw[line width=0.002 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid, thick, mycolor1}]
  table[row sep=crcr]{%
1	0.03014\\
2	0.20828\\
3	3.16\\
4	390.88\\
};
% \addlegendentry{Theoritical}
\addplot [color=mycolor2,only marks,mark=o,mark options={solid, thick, mycolor2}]
  table[row sep=crcr]{%
1  0.1496429\\
2 0.144 \\
3 0.146 \\
4 0.147 \\
5 0.148 \\
6 0.151 \\
7 0.150 \\
8 0.155 \\
9 0.156 \\
10 0.165 \\
11 0.156 \\
12 0.156 \\
13 0.158 \\
13 0.161 \\
14 0.163 \\
15 0.168 \\
16 0.166 \\
17 0.168 \\
18 0.165 \\
19 0.168 \\
20 0.167 \\
};

% \addlegendentry{GNN}
\end{axis}


\end{tikzpicture}%

==> Evaluations/Trace/Trace_offloading.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.6in,
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=30,
ylabel style={align=center},
ylabel style={yshift=-0.3cm},
xlabel style={yshift=0.2cm},
ylabel style={font=\color{white!15!black}},
xlabel={delay ratio $\rho_d$},
ylabel={Offloading $[\%]$ \\ improvement },
axis background/.style={fill=white},
legend pos=outer north east,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.28244933160786\\
0.5	6.80907877169528\\
1	9.20988203872708\\
1.5	12.6252223574576\\
2	15.5426223895926\\
2.5	17.3986313961799\\
3	20.2675335749306\\
3.5	23.0895735116764\\
4	25.7134878525553\\
};
\addlegendentry{LRU}

\addplot [color=mycolor2,  mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	5.4412913303823\\
0.5	7.19231435000834\\
1	9.64501004688549\\
1.5	12.7610644389172\\
2	15.7599606492864\\
2.5	19.1859866048426\\
3	22.2504498782681\\
3.5	24.5483002910649\\
4	27.9048850413178\\
};
\addlegendentry{FIFO}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	8.25739824698391\\
0.5	9.89700536610678\\
1	12.0830542531817\\
1.5	15.3001361055057\\
2	18.1997048696505\\
2.5	21.1076764554351\\
3	23.5736212554248\\
3.5	26.1134603767369\\
4	28.0566642307045\\
};
\addlegendentry{Random}

\end{axis}

\end{tikzpicture}%

==> Figs/MAP_Single_2.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 3901
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3270
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
%\clip(573,-3885) rectangle (4474,-615);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\draw (3560,-3320) arc[start angle=+-67.78, end angle=+-114, radius=+3071.6];
\draw (3560,-1215) arc[start angle=+67.78, end angle=+114, radius=+3071.6];
\draw (2625,-2940) [dashed]arc[start angle=+-39, end angle=+38, radius=+1015.9];
\draw (3900,-2940) arc[start angle=+-39, end angle=+38, radius=+1015.9];
\draw  (1035,-1620) circle [radius=+400];
\draw  (1035,-2912) circle [radius=+400];
\draw  (2233,-1620) circle [radius=+400];
\draw  (2233,-2912) circle [radius=+400];
\draw  (3493,-1620) circle [radius=+400];
\draw  (3493,-2912) circle [radius=+400];
\draw (1035,-2025)--(1035,-2475);
\draw [dashed](1350,-2655)--(1980,-1935);
\draw (2625,-1665)--(3085,-1665);
\draw (2625,-2970)--(3085,-2970);
\draw (2250,-2025)--(2250,-2475);
\draw (3465,-2025)--(3465,-2475);
\pgftext[base,left,at=\pgfqpointxy{960}{-1700}]{\fontsize{16}{18.4}$0_a$}
\pgftext[base,left,at=\pgfqpointxy{960}{-2995}]{\fontsize{16}{18.4}$0_B$}
\pgftext[base,left,at=\pgfqpointxy{2100}{-1700}] {\fontsize{16}{18.4}$F_a$}
\pgftext[base,left,at=\pgfqpointxy{2100}{-2995}] {\fontsize{16}{18.4}$F_b$}
\pgftext[base,left,at=\pgfqpointxy{3420}{-1700}] {\fontsize{16}{18.4}$1_a$}
\pgftext[base,left,at=\pgfqpointxy{3420}{-2995}] {\fontsize{16}{18.4}$1_b$}
\pgftext[base,left,at=\pgfqpointxy{815}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{2205}{-870}] {\fontsize{16}{18.4}$\mu_T$}
\pgftext[base,left,at=\pgfqpointxy{2730}{-1540}] {\fontsize{16}{18.4}$\mu_F$}
\pgftext[base,left,at=\pgfqpointxy{4175}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{3520}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{2730}{-3150}] {\fontsize{16}{18.4}$\mu_F$}
\pgftext[base,left,at=\pgfqpointxy{2205}{-3700}] {\fontsize{16}{18.4}$\mu_T$}
\pgftext[base,left,at=\pgfqpointxy{2670}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{2030}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{1485}{-2305}] {\fontsize{16}{18.4}$\lambda$}
\endtikzpicture%


==> Figs/MAP_single_1.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1831
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1348
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
% \pgfdeclarearrow{
%   name = xfiga0,
%   parameters = {
%     \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
%   defaults = {
% 	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
%   setup code = {
%     % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
%     \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
%     \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
%     \dimen7 \pgfmathresult\pgfarrowlinewidth
%     \pgfarrowssettipend{+\dimen7}
%     \pgfarrowssetbackend{+-\pgfarrowlength}
%     \dimen9 -0.5\pgfarrowlinewidth
%     \pgfarrowssetvisualbackend{+\dimen9}
%     \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
%     \pgfarrowshullpoint{+\dimen7}{+0pt}
%     \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
%     \pgfarrowssavethe\pgfarrowlinewidth
%     \pgfarrowssavethe\pgfarrowlength
%     \pgfarrowssavethe\pgfarrowwidth
%   },
%   drawing code = {\pgfsetdash{}{+0pt}
%     \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
%     \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
%     \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
%     \pgfusepathqstroke
%   }
% }
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\pgfdeclarearrow{
  name = xfiga1,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
        \pgftransformrotate{18}
\ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}

%\clip(270,-2519) rectangle (2101,-1171);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw  (540,-1440) circle [radius=+262];
\draw  (1718,-1440) circle [radius=+262];
\draw  (1133,-2250) circle [radius=+262];
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw[dashed] (810,-1440)--(1440,-1440);
\draw (1645,-1685)--(1305,-2070);
\draw (900,-2115)--(585,-1710);
\pgfsetarrowsend{xfiga1}
\draw [dashed](1718,-1178) arc [start angle=160, end angle=-87, radius=240];


\pgftext[base,left,at=\pgfqpointxy{500}{-1495}] {\fontsize{12}{14.4}$0$}
\pgftext[base,left,at=\pgfqpointxy{1645}{-1495}] {\fontsize{12}{14.4}$F$}
\pgftext[base,left,at=\pgfqpointxy{1085}{-2305}] {\fontsize{12}{14.4}$1$}
\pgftext[base,left,at=\pgfqpointxy{1035}{-1350}] {\fontsize{12}{14.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{1940}{-1250}] {\fontsize{12}{14.4}$\lambda$}
\pgftext[base,left,at=\pgfqpointxy{1290}{-1790}] {\fontsize{12}{14.4}$\mu_F$}
\pgftext[base,left,at=\pgfqpointxy{740}{-1800}] {\fontsize{12}{14.4}$\mu$}
\endtikzpicture%


==> Figs/tree.tex <==
\begin{tikzpicture}[sibling distance=0.5cm, level distance = 2.6cm]
  \tikzset{
    parent/.style={draw, rectangle, rounded corners=5pt, minimum height=0.9cm, minimum width=2cm},
    child/.style={draw, circle, minimum size=1.2cm}
  }
  
  % Level 1
    \node [child,font=\Large] (parent1) {\rotatebox{90}{$C_{{n_l}+1}$}}
    child { node [child,font=\Large] (child1) {\rotatebox{90}{$C_1$}} } % Rotate the child node text
    child[dotted, shorten >= 0.3cm]
    child[dotted, shorten >= 0.3cm]
    child[dotted, shorten >= 0.3cm]
    %child[dotted]
    child { node [child, font=\Large] (child2) {\rotatebox{90}{$C_{n_l}$}} }; % Rotate the child node text
    
  % Level 2
  \node [above=1.5cm of parent1, parent,font=\Large] (parent2) {Server};
  
  % Connect nodes
  \draw (parent1) -- (parent2);
  
  % Labels
  \node [below=0.7cm of child1,font=\Large] (word1) {\rotatebox{90}{$\lambda_{I,i1}$}};
  \node [below=0.7cm of child2,font=\Large] (word2) {\rotatebox{90}{$\lambda_{I,in_l}$}};
    
  % Word in the middle of vertical height
  \node [left=0.4cm of parent1, xshift=0.55cm, yshift=-1.3cm,font=\Large] (word3) {\rotatebox{90}{$d_1$}};
  \node [right=0.4cm of parent1,xshift=-0.55cm, yshift=-1.3cm,font=\Large] (word3) {\rotatebox{90}{$d_{n_l}$}};
  \node [above=0.09cm of parent1, yshift=0.1cm,xshift=0.3cm,font=\Large] (word3) {\rotatebox{90}{$d_{n_l+1}$}};

  % Arrows
  \draw[-{Latex[length=2mm,width=2mm]}, line width=0.5pt] (word1) -- (child1);
  \draw[-{Latex[length=2mm,width=2mm]}, line width=0.5pt] (word2) -- (child2);

\end{tikzpicture}

==> Line_cache_log_utility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.4in,
height=1.825in,
at={(0.772in,0.473in)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Request rate},
ymin=-3.30476864995615e-21,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal TTL parameter},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	4\\
7.07106781186547	-3.30476864995615e-21\\
5.77350269189626	4\\
5	4\\
4.47213595499958	0.110162418145312\\
4.08248290463863	0.278420570356908\\
3.77964473009227	4\\
3.53553390593274	0.575357355361476\\
3.33333333333333	0.709186135371279\\
3.16227766016838	4\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.02952928312821e-20\\
7.07106781186547	4\\
5.77350269189626	-9.34679038766856e-22\\
5	0.162691234520422\\
4.47213595499958	4\\
4.08248290463863	4\\
3.77964473009227	0.811880748306048\\
3.53553390593274	4\\
3.33333333333333	4\\
3.16227766016838	4\\
};
\end{axis}
\end{tikzpicture}%

==> Run_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Num nodes},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{run}_\text{t}\text{ime}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.03014\\
2	0.20828\\
3	3.16\\
4	390.88\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Single_cache_log_utility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.4in,
height=1.825in,
at={(0.772in,0.473in)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Request rate},
ymin=0.6,
ymax=2.4,
ylabel style={font=\color{white!15!black}},
ylabel={Optimal TTL parameter},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.638113030344278\\
7.07106781186547	1.37045278335665\\
5.77350269189626	1.6946073648197\\
5	1.88824129769036\\
4.47213595499958	2.02010347636994\\
4.08248290463863	2.11740602763544\\
3.77964473009227	2.19313175699211\\
3.53553390593274	2.25424890462729\\
3.33333333333333	2.30493482692464\\
3.16227766016838	2.34748416479306\\
};
\end{axis}


\end{tikzpicture}%

==> Single_delay_variant_log_utility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.8in,
height=1.825in,
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\# obj},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={TTL parameter},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.7,0.121)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=mycolor1, mark=|, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.95676891879252e-06\\
2	4.36731391652709\\
3	7.54942350098975\\
4	9.25675700261683\\
5	10.3353782307914\\
6	11.0844002896712\\
7	11.6378028194027\\
8	12.0650064713123\\
9	12.405752468377\\
10	12.6845120853497\\
11	12.9172182520355\\
12	13.114712605095\\
13	13.2846413002391\\
14	13.4325591653967\\
15	13.5626037713051\\
16	13.6779234775706\\
17	13.7809585039401\\
18	13.8736308892668\\
19	13.9574761340979\\
20	14.0337364620912\\
21	14.1034281924085\\
22	14.1673912642937\\
23	14.2263262151834\\
24	14.2808221830104\\
25	14.3313783845254\\
26	14.378420782882\\
27	14.422315160833\\
28	14.4633774757581\\
29	14.501882136206\\
30	14.5380686727257\\
31	14.5721471564044\\
32	14.6043026320957\\
33	14.6346987700146\\
34	14.6634808925103\\
35	14.6907784977693\\
36	14.7167073757523\\
37	14.7413713915119\\
38	14.7648639955812\\
39	14.7872695091426\\
40	14.8086642223669\\
41	14.8291173369857\\
42	14.8486917783796\\
43	14.8674448978669\\
44	14.8854290821996\\
45	14.902692284324\\
46	14.9192784870695\\
47	14.9352281094894\\
48	14.950578364\\
49	14.965363571154\\
50	14.9796154378291\\
51	14.993363303712\\
52	15.0066343602389\\
53	15.0194538455281\\
54	15.0318452183369\\
55	15.0438303136392\\
56	15.05542948206\\
57	15.0666617150977\\
58	15.0775447577999\\
59	15.0880952103464\\
60	15.0983286197919\\
61	15.1082595630754\\
62	15.1179017222478\\
63	15.1272679527642\\
64	15.1363703455775\\
65	15.1452202836821\\
66	15.1538284936812\\
67	15.1622050928826\\
68	15.1703596323729\\
69	15.1783011364647\\
70	15.1860381388694\\
71	15.1935787159143\\
72	15.2009305170756\\
73	15.2081007930856\\
74	15.2150964218325\\
75	15.2219239322548\\
76	15.2285895264091\\
77	15.235099099874\\
78	15.2414582606357\\
79	15.2476723465838\\
80	15.2537464417372\\
81	15.2596853913078\\
82	15.2654938156967\\
83	15.2711761235105\\
84	15.276736523679\\
85	15.2821790367448\\
86	15.2875075053892\\
87	15.292725604258\\
88	15.2978368491367\\
89	15.3028446055283\\
90	15.3077520966771\\
91	15.3125624110815\\
92	15.317278509531\\
93	15.3219032317059\\
94	15.326439302367\\
95	15.3308893371695\\
96	15.3352558481228\\
97	15.3395412487257\\
98	15.3437478587959\\
99	15.3478779090169\\
100	15.3519335452209\\
};
\addlegendentry{$r_D=0$}

\addplot [color=mycolor2, mark=|, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.73385444609317e-07\\
2	2.77404561083337\\
3	5.3343653265479\\
4	6.96061381041355\\
5	8.10017166252936\\
6	8.94989830785757\\
7	9.61146969881846\\
8	10.1432266703229\\
9	10.5812571547798\\
10	10.9491851895917\\
11	11.2631772460057\\
12	11.5346991645344\\
13	11.7721261448738\\
14	11.9817289996138\\
15	12.1683028379697\\
16	12.3355815351203\\
17	12.4865189803356\\
18	12.6234847656913\\
19	12.7484033658081\\
20	12.8628550663177\\
21	12.9681504296079\\
22	13.0653860939746\\
23	13.1554871736205\\
24	13.2392398876737\\
25	13.3173169612334\\
26	13.3902976093245\\
27	13.4586834120974\\
28	13.5229110391593\\
29	13.5833625329688\\
30	13.6403736834234\\
31	13.694240896696\\
32	13.7452268665872\\
33	13.793565286312\\
34	13.8394647858988\\
35	13.8831122404822\\
36	13.9246755643107\\
37	13.9643060818626\\
38	14.002140549286\\
39	14.0383028851903\\
40	14.0729056586494\\
41	14.1060513734483\\
42	14.1378335805589\\
43	14.1683378452065\\
44	14.1976425903361\\
45	14.2258198346225\\
46	14.252935840167\\
47	14.2790516825867\\
48	14.3042237541839\\
49	14.3285042092359\\
50	14.3519413590617\\
51	14.3745800233891\\
52	14.3964618435866\\
53	14.4176255625287\\
54	14.4381072751898\\
55	14.4579406534949\\
56	14.4771571484778\\
57	14.4957861723858\\
58	14.513855263028\\
59	14.5313902323644\\
60	14.5484153010791\\
61	14.564953220665\\
62	14.5810253843588\\
63	14.5966519281012\\
64	14.6118518225596\\
65	14.6266429571274\\
66	14.6410422167085\\
67	14.6550655520025\\
68	14.6687280439295\\
69	14.682043962756\\
70	14.6950268224287\\
71	14.7076894305652\\
72	14.7200439345026\\
73	14.732101863763\\
74	14.7438741692628\\
75	14.755371259549\\
76	14.7666030343276\\
77	14.7775789155184\\
78	14.7883078760448\\
79	14.7987984665532\\
80	14.8090588402325\\
81	14.8190967758912\\
82	14.828919699433\\
83	14.8385347038615\\
84	14.8479485679282\\
85	14.8571677735331\\
86	14.8661985219726\\
87	14.8750467491256\\
88	14.8837181396542\\
89	14.8922181402994\\
90	14.9005519723321\\
91	14.9087246432261\\
92	14.916740957608\\
93	14.9246055275365\\
94	14.9323227821574\\
95	14.9398969767807\\
96	14.9473322014167\\
97	14.9546323888136\\
98	14.9618013220226\\
99	14.9688426415323\\
100	14.9757598519923\\
};
\addlegendentry{$r_D=1$}

\addplot [color=mycolor3, mark=|, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.45590315186169e-07\\
2	2.03254049897798\\
3	4.12427153475966\\
4	5.57718812954731\\
5	6.65985905358887\\
6	7.50472598574005\\
7	8.18612849472627\\
8	8.74954948353473\\
9	9.22460678476825\\
10	9.6315260754649\\
11	9.98464851997528\\
12	10.2944585558025\\
13	10.5688182497511\\
14	10.8137511169594\\
15	11.0339577497446\\
16	11.2331653598476\\
17	11.4143709399204\\
18	11.5800142749988\\
19	11.732103505428\\
20	11.8723078698156\\
21	12.0020272906366\\
22	12.1224453270129\\
23	12.2345699880201\\
24	12.3392655565589\\
25	12.4372776680065\\
26	12.5292532661713\\
27	12.6157566254827\\
28	12.6972823214389\\
29	12.7742658111596\\
30	12.8470921259143\\
31	12.9161030599461\\
32	12.9816031525659\\
33	13.0438646949633\\
34	13.1031319435448\\
35	13.1596246836825\\
36	13.2135412585454\\
37	13.265061155003\\
38	13.3143472208542\\
39	13.3615475736734\\
40	13.4067972504976\\
41	13.4502196387559\\
42	13.4919277217653\\
43	13.532025166413\\
44	13.570607276016\\
45	13.6077618275836\\
46	13.6435698096196\\
47	13.6781060740687\\
48	13.7114399139107\\
49	13.7436355761734\\
50	13.7747527186853\\
51	13.804846817683\\
52	13.8339695323677\\
53	13.8621690316605\\
54	13.8894902876763\\
55	13.9159753398314\\
56	13.9416635329749\\
57	13.9665917324974\\
58	13.9907945189864\\
59	14.0143043646754\\
60	14.0371517936568\\
61	14.0593655275829\\
62	14.0809726183768\\
63	14.101998569292\\
64	14.1224674455047\\
65	14.1424019752842\\
66	14.1618236426719\\
67	14.180752772494\\
68	14.1992086084403\\
69	14.2172093848661\\
70	14.2347723928992\\
71	14.2519140413782\\
72	14.2686499130869\\
73	14.2849948167085\\
74	14.3009628348749\\
75	14.3165673686529\\
76	14.3318211787727\\
77	14.3467364238743\\
78	14.3613246960262\\
79	14.3755970537346\\
80	14.3895640526567\\
81	14.4032357741975\\
82	14.4166218521628\\
83	14.4297314976196\\
84	14.4425735221043\\
85	14.455156359308\\
86	14.4674880853514\\
87	14.479576437759\\
88	14.4914288332281\\
89	14.5030523842808\\
90	14.5144539148818\\
91	14.5256399750971\\
92	14.536616854859\\
93	14.5473905969045\\
94	14.5579670089419\\
95	14.5683516751013\\
96	14.578549966715\\
97	14.5885670524776\\
98	14.5984079080233\\
99	14.6080773249605\\
100	14.6175799194015\\
};
\addlegendentry{$r_D=2$}

\addplot [color=mycolor4, mark=|, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	4.81692711609133e-07\\
2	1.60383407757681\\
3	3.36167904412093\\
4	4.65250107691484\\
5	5.65443011577532\\
6	6.46138316833418\\
7	7.12893667123154\\
8	7.69258934419726\\
9	8.17630194740675\\
10	8.59694311341612\\
11	8.96679178030828\\
12	9.29503266645324\\
13	9.58869362337469\\
14	9.85325654132227\\
15	10.0930686993038\\
16	10.3116275342256\\
17	10.5117825501\\
18	10.6958814927028\\
19	10.8658781348402\\
20	11.023413060297\\
21	11.1698750997364\\
22	11.3064486697213\\
23	11.434150685508\\
24	11.5538596568688\\
25	11.6663388501608\\
26	11.7722548948257\\
27	11.8721928558064\\
28	11.966668537877\\
29	12.0561386025176\\
30	12.1410089418695\\
31	12.2216416532729\\
32	12.2983608821264\\
33	12.3714577434292\\
34	12.4411944885471\\
35	12.5078080499808\\
36	12.5715130707022\\
37	12.6325045041263\\
38	12.6909598546421\\
39	12.7470411158234\\
40	12.8008964532376\\
41	12.8526616705732\\
42	12.9024614912057\\
43	12.9504106819525\\
44	12.9966150414082\\
45	13.0411722716639\\
46	13.0841727492763\\
47	13.1257002089141\\
48	13.1658323510929\\
49	13.2046413837257\\
50	13.2421945058099\\
51	13.2785543403891\\
52	13.3137793229353\\
53	13.3479240504535\\
54	13.3810395959006\\
55	13.4131737919011\\
56	13.4443714872271\\
57	13.4746747790661\\
58	13.50412322372\\
59	13.5327540280547\\
60	13.5606022237323\\
61	13.5877008260219\\
62	13.6140809787666\\
63	13.6397720869053\\
64	13.6648019377861\\
65	13.6891968123711\\
66	13.7129815873056\\
67	13.7361798287242\\
68	13.7588138785683\\
69	13.7809049341066\\
70	13.8024731212808\\
71	13.823537562433\\
72	13.8441164389111\\
73	13.8642270490039\\
74	13.8838858616111\\
75	13.9031085660075\\
76	13.9219101180382\\
77	13.9403047830358\\
78	13.9583061757327\\
79	13.9759272974128\\
80	13.9931805705228\\
81	14.0100778709456\\
82	14.0266305581193\\
83	14.0428495031688\\
84	14.0587451152021\\
85	14.0743273659105\\
86	14.0896058125995\\
87	14.1045896197674\\
88	14.1192875793379\\
89	14.1337081296426\\
90	14.1478593732464\\
91	14.1617490936947\\
92	14.1753847712599\\
93	14.1887735977558\\
94	14.2019224904855\\
95	14.21483810538\\
96	14.2275268493827\\
97	14.2399948921309\\
98	14.25224817698\\
99	14.2642924314127\\
100	14.2761331768757\\
};
\addlegendentry{$r_D=3$}

\end{axis}

\end{tikzpicture}%

==> Single_delay_variant_log_utility_Det-TTL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\# obj},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={TTL parameter},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.715,0.142)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.7834719019783\\
2	24.1079035274057\\
3	63.341315736744\\
4	76.513826203743\\
5	84.0200396806433\\
6	88.9710032232624\\
7	92.5152561194046\\
8	95.192900885381\\
9	97.295245982465\\
10	98.9945100571473\\
11	100.399532444894\\
12	101.58270287306\\
13	102.594159614876\\
14	103.469794988107\\
15	104.236018463506\\
16	104.912718572737\\
17	105.515174188434\\
18	106.055327325115\\
19	106.542654102167\\
20	106.984775028156\\
21	107.387891643053\\
22	107.757104762224\\
23	108.096650296712\\
24	108.41007661709\\
25	108.700379758774\\
26	108.970107758137\\
27	109.221442071409\\
28	109.456261763832\\
29	109.676194594123\\
30	109.882658024749\\
31	110.076892410949\\
32	110.259988061835\\
33	110.432907459264\\
34	110.596503620008\\
35	110.751535363323\\
36	110.898680078125\\
37	111.038544456724\\
38	111.17167356466\\
39	111.298558541195\\
40	111.41964316669\\
41	111.535329487517\\
42	111.645982653242\\
43	111.751935092369\\
44	111.853490130236\\
45	111.950925134471\\
46	112.044494258737\\
47	112.134430843629\\
48	112.220949523863\\
49	112.304248083054\\
50	112.384509090764\\
51	112.461901351217\\
52	112.536581188596\\
53	112.608693590085\\
54	112.678373224815\\
55	112.745745354173\\
56	112.810926646849\\
57	112.874025910061\\
58	112.935144746928\\
59	112.994378148549\\
60	113.051815028289\\
61	113.107538704765\\
62	113.161627339213\\
63	113.214154332211\\
64	113.2651886841\\
65	113.314795322973\\
66	113.363035403548\\
67	113.409966579967\\
68	113.455643255095\\
69	113.500116808706\\
70	113.543435806574\\
71	113.585646192358\\
72	113.626791463898\\
73	113.666912835375\\
74	113.706049386675\\
75	113.74423820109\\
76	113.781514492452\\
77	113.817911722589\\
78	113.853461709992\\
79	113.888194730453\\
80	113.922139610324\\
81	113.955323813078\\
82	113.98777351968\\
83	114.019513703312\\
84	114.050568198899\\
85	114.080959767851\\
86	114.110710158421\\
87	114.139840161993\\
88	114.168369665649\\
89	114.196317701281\\
90	114.223702491516\\
91	114.250541492695\\
92	114.276851435126\\
93	114.302648360804\\
94	114.327947658801\\
95	114.352764098466\\
96	114.377111860616\\
97	114.401004566848\\
98	114.424455307106\\
99	114.447476665617\\
100	114.470080745327\\
101	114.492279190907\\
102	114.514083210458\\
103	114.535503595978\\
104	114.556550742692\\
105	114.57723466728\\
106	114.597565025142\\
107	114.617551126692\\
108	114.637201952776\\
109	114.65652616928\\
110	114.675532140945\\
111	114.694227944469\\
112	114.712621380917\\
113	114.730719987502\\
114	114.748531048749\\
115	114.76606160711\\
116	114.783318473028\\
117	114.800308234509\\
118	114.817037266219\\
119	114.833511738142\\
120	114.849737623802\\
121	114.865720708107\\
122	114.881466594796\\
123	114.896980713565\\
124	114.91226832682\\
125	114.927334536144\\
126	114.942184288455\\
127	114.95682238188\\
128	114.971253471359\\
129	114.985482074007\\
130	114.999512574225\\
131	115.013349228582\\
132	115.026996170493\\
133	115.040457414684\\
134	115.053736861461\\
135	115.066838300804\\
136	115.079765416269\\
137	115.092521788744\\
138	115.105110900038\\
139	115.117536136307\\
140	115.129800791364\\
141	115.14190806982\\
142	115.153861090134\\
143	115.165662887494\\
144	115.177316416631\\
145	115.188824554469\\
146	115.200190102716\\
147	115.211415790318\\
148	115.222504275832\\
149	115.233458149713\\
150	115.244279936482\\
151	115.254972096857\\
152	115.265537029749\\
153	115.275977074236\\
154	115.286294511421\\
155	115.296491566232\\
156	115.306570409168\\
157	115.316533157967\\
158	115.326381879214\\
159	115.336118589887\\
160	115.345745258858\\
161	115.355263808336\\
162	115.364676115248\\
163	115.373984012579\\
164	115.383189290663\\
165	115.392293698437\\
166	115.401298944633\\
167	115.410206698943\\
168	115.419018593132\\
169	115.427736222135\\
170	115.436361145084\\
171	115.444894886325\\
172	115.453338936389\\
173	115.461694752944\\
174	115.469963761693\\
175	115.478147357259\\
176	115.48624690403\\
177	115.494263737001\\
178	115.502199162543\\
179	115.510054459188\\
180	115.517830878383\\
181	115.52552964519\\
182	115.533151958998\\
183	115.540698994199\\
184	115.548171900839\\
185	115.555571805249\\
186	115.562899810665\\
187	115.570156997819\\
188	115.577344425521\\
189	115.584463131212\\
190	115.591514131505\\
191	115.598498422717\\
192	115.605416981373\\
193	115.612270764703\\
194	115.619060711115\\
195	115.625787740669\\
196	115.632452755524\\
197	115.639056640366\\
198	115.645600262855\\
199	115.652084474009\\
200	115.658510108635\\
201	115.664877985694\\
202	115.671188908684\\
203	115.677443666022\\
204	115.683643031371\\
205	115.689787764019\\
206	115.695878609192\\
207	115.70191629839\\
208	115.7079015497\\
209	115.713835068117\\
210	115.719717545831\\
211	115.725549662523\\
212	115.73133208565\\
213	115.737065470727\\
214	115.742750461583\\
215	115.748387690637\\
216	115.753977779139\\
217	115.759521337431\\
218	115.765018965175\\
219	115.770471251597\\
220	115.775878775715\\
221	115.781242106548\\
222	115.786561803362\\
223	115.79183841585\\
224	115.797072484345\\
225	115.802264540038\\
226	115.807415105156\\
227	115.812524693155\\
228	115.817593808901\\
229	115.822622948868\\
230	115.827612601295\\
231	115.832563246362\\
232	115.837475356362\\
233	115.842349395865\\
234	115.847185821867\\
235	115.851985083959\\
236	115.856747624465\\
237	115.861473878597\\
238	115.866164274598\\
239	115.87081923388\\
240	115.875439171164\\
241	115.880024494615\\
242	115.884575605962\\
243	115.889092900639\\
244	115.893576767904\\
245	115.898027590956\\
246	115.902445747058\\
247	115.90683160765\\
248	115.911185538474\\
249	115.915507899662\\
250	115.919799045863\\
251	115.924059326337\\
252	115.928289085064\\
253	115.932488660846\\
254	115.936658387396\\
255	115.940798593446\\
256	115.944909602828\\
257	115.948991734577\\
258	115.953045303011\\
259	115.957070617834\\
260	115.961067984194\\
261	115.965037702798\\
262	115.968980069974\\
263	115.97289537776\\
264	115.976783913971\\
265	115.980645962289\\
266	115.984481802333\\
267	115.988291709734\\
268	115.992075956194\\
269	115.995834809574\\
270	115.999568533954\\
271	116.003277389702\\
272	116.006961633534\\
273	116.010621518588\\
274	116.014257294479\\
275	116.017869207367\\
276	116.02145750001\\
277	116.025022411828\\
278	116.028564178954\\
279	116.032083034315\\
280	116.035579207644\\
281	116.039052925577\\
282	116.042504411682\\
283	116.045933886513\\
284	116.049341567671\\
285	116.052727669851\\
286	116.056092404875\\
287	116.059435981773\\
288	116.062758606787\\
289	116.066060483459\\
290	116.069341812645\\
291	116.072602792582\\
292	116.075843618909\\
293	116.079064484732\\
294	116.082265580647\\
295	116.085447094793\\
296	116.088609212886\\
297	116.091752118255\\
298	116.094875991902\\
299	116.097981012501\\
300	116.101067356472\\
301	116.104135197999\\
302	116.107184709066\\
303	116.110216059493\\
304	116.113229416981\\
305	116.116224947127\\
306	116.119202813475\\
307	116.122163177535\\
308	116.125106198816\\
309	116.128032034867\\
310	116.130940841296\\
311	116.133832771814\\
312	116.136707978243\\
313	116.139566610562\\
314	116.142408816938\\
315	116.145234743736\\
316	116.148044535565\\
317	116.150838335289\\
318	116.153616284067\\
319	116.156378521365\\
320	116.159125185002\\
321	116.161856411147\\
322	116.164572334367\\
323	116.167273087636\\
324	116.169958802375\\
325	116.172629608458\\
326	116.175285634234\\
327	116.177927006578\\
328	116.180553850867\\
329	116.183166291044\\
330	116.185764449618\\
331	116.188348447683\\
332	116.190918404948\\
333	116.193474439749\\
334	116.19601666908\\
335	116.198545208602\\
336	116.201060172657\\
337	116.203561674307\\
338	116.206049825333\\
339	116.20852473626\\
340	116.210986516375\\
341	116.213435273748\\
342	116.215871115244\\
343	116.218294146543\\
344	116.220704472148\\
345	116.223102195418\\
346	116.225487418566\\
347	116.22786024269\\
348	116.230220767774\\
349	116.232569092717\\
350	116.234905315346\\
351	116.237229532416\\
352	116.239541839642\\
353	116.241842331703\\
354	116.24413110226\\
355	116.246408243973\\
356	116.248673848503\\
357	116.250928006553\\
358	116.253170807827\\
359	116.255402341112\\
360	116.257622694233\\
361	116.2598319541\\
362	116.262030206707\\
363	116.264217537141\\
364	116.266394029601\\
365	116.268559767411\\
366	116.270714833024\\
367	116.27285930804\\
368	116.27499327321\\
369	116.277116808464\\
370	116.279229992892\\
371	116.281332904789\\
372	116.283425621635\\
373	116.285508220122\\
374	116.287580776175\\
375	116.289643364922\\
376	116.291696060758\\
377	116.293738937308\\
378	116.295772067463\\
379	116.29779552337\\
380	116.299809376476\\
381	116.301813697495\\
382	116.303808556449\\
383	116.305794022643\\
384	116.307770164716\\
385	116.309737050623\\
386	116.311694747642\\
387	116.313643322395\\
388	116.315582840845\\
389	116.31751336832\\
390	116.319434969499\\
391	116.321347708438\\
392	116.323251648562\\
393	116.325146852695\\
394	116.327033383039\\
395	116.328911301215\\
396	116.330780668229\\
397	116.332641544521\\
398	116.33449398994\\
399	116.336338063775\\
400	116.338173824736\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.36770486876947\\
2	21.120261628245\\
3	51.6937463255147\\
4	62.9059606505479\\
5	70.0555254990281\\
6	75.2190214046746\\
7	79.1903216241405\\
8	82.3682090334392\\
9	84.9833196732137\\
10	87.1812121101876\\
11	89.0594489205835\\
12	90.6863984946532\\
13	92.1116557886881\\
14	93.3722119709191\\
15	94.4962988760597\\
16	95.5058848617323\\
17	96.41835078471\\
18	97.2476478303923\\
19	98.0051170398761\\
20	98.7000817189972\\
21	99.3402836480745\\
22	99.932209569299\\
23	100.481339142352\\
24	100.992335744651\\
25	101.469195043905\\
26	101.915361944598\\
27	102.333823553522\\
28	102.727183754453\\
29	103.097723531725\\
30	103.447450144358\\
31	103.778137499687\\
32	104.091359523243\\
33	104.388517911965\\
34	104.670865350831\\
35	104.939525040699\\
36	105.195507207881\\
37	105.439723129471\\
38	105.672997102588\\
39	105.896076703002\\
40	106.109641613434\\
41	106.314311250372\\
42	106.510651377041\\
43	106.699179857338\\
44	106.880371678902\\
45	107.054663352036\\
46	107.222456773647\\
47	107.384122631067\\
48	107.540003408765\\
49	107.690416051328\\
50	107.835654327926\\
51	107.975990936836\\
52	108.111679382929\\
53	108.242955656375\\
54	108.370039736832\\
55	108.49313694402\\
56	108.612439152811\\
57	108.728125888499\\
58	108.840365315897\\
59	108.949315134142\\
60	109.055123387589\\
61	109.157929201895\\
62	109.257863453235\\
63	109.355049377726\\
64	109.44960312717\\
65	109.541634276639\\
66	109.631246288686\\
67	109.718536938505\\
68	109.803598703805\\
69	109.886519122821\\
70	109.967381123442\\
71	110.046263326185\\
72	110.123240323405\\
73	110.198382936892\\
74	110.271758455811\\
75	110.343430856707\\
76	110.413461007154\\
77	110.481906854445\\
78	110.548823600602\\
79	110.61426386486\\
80	110.67827783465\\
81	110.740913406048\\
82	110.802216314514\\
83	110.862230256728\\
84	110.920997004195\\
85	110.978556509303\\
86	111.034947004368\\
87	111.090205094255\\
88	111.144365843017\\
89	111.197462855018\\
90	111.249528350956\\
91	111.300593239138\\
92	111.350687182364\\
93	111.399838660737\\
94	111.448075030672\\
95	111.495422580393\\
96	111.541906582138\\
97	111.587551341319\\
98	111.632380242821\\
99	111.676415794658\\
100	111.719679669144\\
101	111.762192741757\\
102	111.803975127821\\
103	111.845046217175\\
104	111.885424706963\\
105	111.925128632619\\
106	111.964175397205\\
107	112.002581799206\\
108	112.040364058834\\
109	112.077537842973\\
110	112.11411828884\\
111	112.150120026425\\
112	112.185557199789\\
113	112.220443487302\\
114	112.254792120859\\
115	112.28861590415\\
116	112.321927230031\\
117	112.354738097059\\
118	112.387060125209\\
119	112.418904570867\\
120	112.450282341091\\
121	112.481204007199\\
122	112.511679817741\\
123	112.541719710851\\
124	112.571333326054\\
125	112.600530015501\\
126	112.629318854729\\
127	112.657708652925\\
128	112.685707962729\\
129	112.713325089605\\
130	112.740568100809\\
131	112.767444833971\\
132	112.793962905267\\
133	112.820129717311\\
134	112.845952466636\\
135	112.871438150916\\
136	112.89659357585\\
137	112.92142536178\\
138	112.945939950025\\
139	112.970143608957\\
140	112.994042439833\\
141	113.017642382385\\
142	113.04094922019\\
143	113.06396858582\\
144	113.086705965805\\
145	113.109166705367\\
146	113.131356013011\\
147	113.1532789649\\
148	113.174940509092\\
149	113.196345469582\\
150	113.217498550221\\
151	113.238404338476\\
152	113.259067309038\\
153	113.279491827312\\
154	113.299682152759\\
155	113.319642442139\\
156	113.339376752611\\
157	113.358889044736\\
158	113.378183185363\\
159	113.397262950421\\
160	113.416132027592\\
161	113.434794018923\\
162	113.453252443299\\
163	113.471510738873\\
164	113.489572265393\\
165	113.507440306438\\
166	113.525118071595\\
167	113.542608698553\\
168	113.55991525513\\
169	113.577040741225\\
170	113.593988090701\\
171	113.610760173227\\
172	113.627359796032\\
173	113.643789705616\\
174	113.660052589399\\
175	113.676151077324\\
176	113.692087743394\\
177	113.707865107176\\
178	113.72348563524\\
179	113.73895174257\\
180	113.754265793904\\
181	113.769430105075\\
182	113.784446944251\\
183	113.799318533194\\
184	113.814047048436\\
185	113.828634622448\\
186	113.84308334476\\
187	113.857395263037\\
188	113.871572384149\\
189	113.885616675187\\
190	113.899530064447\\
191	113.913314442405\\
192	113.926971662644\\
193	113.940503542752\\
194	113.953911865212\\
195	113.967198378253\\
196	113.980364796669\\
197	113.993412802634\\
198	114.006344046474\\
199	114.019160147438\\
200	114.031862694417\\
201	114.044453246664\\
202	114.056933334504\\
203	114.069304459994\\
204	114.081568097578\\
205	114.093725694743\\
206	114.105778672625\\
207	114.117728426599\\
208	114.129576326905\\
209	114.141323719184\\
210	114.152971925042\\
211	114.164522242601\\
212	114.175975947005\\
213	114.187334290948\\
214	114.198598505171\\
215	114.209769798929\\
216	114.220849360479\\
217	114.23183835754\\
218	114.242737937721\\
219	114.253549228983\\
220	114.264273340037\\
221	114.274911360778\\
222	114.285464362675\\
223	114.29593339916\\
224	114.306319506027\\
225	114.316623701782\\
226	114.32684698802\\
227	114.336990349781\\
228	114.347054755876\\
229	114.357041159247\\
230	114.366950497274\\
231	114.376783692109\\
232	114.386541650981\\
233	114.396225266503\\
234	114.405835416955\\
235	114.415372966604\\
236	114.424838765946\\
237	114.434233652018\\
238	114.443558448642\\
239	114.452813966695\\
240	114.462001004371\\
241	114.471120347423\\
242	114.480172769412\\
243	114.48915903194\\
244	114.498079884887\\
245	114.506936066636\\
246	114.515728304293\\
247	114.524457313914\\
248	114.533123800699\\
249	114.541728459219\\
250	114.550271973599\\
251	114.558755017729\\
252	114.567178255447\\
253	114.57554234074\\
254	114.583847917915\\
255	114.59209562179\\
256	114.600286077859\\
257	114.608419902479\\
258	114.616497703017\\
259	114.624520078041\\
260	114.632487617464\\
261	114.640400902694\\
262	114.648260506813\\
263	114.656066994706\\
264	114.663820923215\\
265	114.671522841289\\
266	114.679173290117\\
267	114.686772803265\\
268	114.694321906828\\
269	114.701821119532\\
270	114.709270952889\\
271	114.716671911315\\
272	114.724024492261\\
273	114.731329186316\\
274	114.738586477335\\
275	114.745796842574\\
276	114.752960752775\\
277	114.760078672291\\
278	114.767151059198\\
279	114.774178365395\\
280	114.781161036715\\
281	114.788099513021\\
282	114.794994228309\\
283	114.801845610816\\
284	114.808654083099\\
285	114.815420062149\\
286	114.822143959458\\
287	114.828826181137\\
288	114.835467127999\\
289	114.84206719562\\
290	114.848626774464\\
291	114.855146249938\\
292	114.861626002487\\
293	114.868066407668\\
294	114.87446783625\\
295	114.880830654243\\
296	114.887155223029\\
297	114.893441899405\\
298	114.899691035662\\
299	114.905902979663\\
300	114.912078074901\\
301	114.918216660579\\
302	114.924319071677\\
303	114.930385639005\\
304	114.936416689297\\
305	114.942412545237\\
306	114.948373525546\\
307	114.95429994504\\
308	114.960192114695\\
309	114.966050341688\\
310	114.971874929478\\
311	114.977666177836\\
312	114.983424382936\\
313	114.989149837374\\
314	114.994842830252\\
315	115.000503647211\\
316	115.006132570486\\
317	115.011729878968\\
318	115.017295848247\\
319	115.022830750649\\
320	115.028334855316\\
321	115.033808428217\\
322	115.03925173222\\
323	115.044665027123\\
324	115.050048569718\\
325	115.055402613807\\
326	115.060727410268\\
327	115.06602320709\\
328	115.071290249417\\
329	115.076528779587\\
330	115.081739037174\\
331	115.086921259021\\
332	115.092075679287\\
333	115.097202529493\\
334	115.102302038533\\
335	115.107374432744\\
336	115.112419935918\\
337	115.117438769344\\
338	115.122431151855\\
339	115.127397299843\\
340	115.132337427311\\
341	115.137251745887\\
342	115.142140464888\\
343	115.147003791313\\
344	115.151841929907\\
345	115.156655083171\\
346	115.161443451415\\
347	115.166207232756\\
348	115.170946623187\\
349	115.175661816565\\
350	115.180353004683\\
351	115.18502037725\\
352	115.189664121971\\
353	115.194284424528\\
354	115.198881468642\\
355	115.203455436072\\
356	115.208006506654\\
357	115.212534858342\\
358	115.217040667205\\
359	115.221524107462\\
360	115.225985351511\\
361	115.230424569958\\
362	115.234841931621\\
363	115.23923760358\\
364	115.243611751173\\
365	115.247964538044\\
366	115.252296126137\\
367	115.256606675743\\
368	115.260896345512\\
369	115.265165292473\\
370	115.269413672044\\
371	115.273641638092\\
372	115.277849342897\\
373	115.282036937212\\
374	115.286204570278\\
375	115.290352389827\\
376	115.294480542111\\
377	115.298589171916\\
378	115.302678422603\\
379	115.306748436082\\
380	115.31079935288\\
381	115.314831312115\\
382	115.318844451533\\
383	115.322838907546\\
384	115.326814815201\\
385	115.330772308237\\
386	115.334711519088\\
387	115.338632578889\\
388	115.342535617504\\
389	115.346420763548\\
390	115.350288144386\\
391	115.354137886146\\
392	115.357970113759\\
393	115.361784950951\\
394	115.365582520259\\
395	115.369362943063\\
396	115.373126339572\\
397	115.376872828865\\
398	115.38060252889\\
399	115.384315556481\\
400	115.388012027369\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	3.21399713648829\\
2	19.4003161620792\\
3	44.9714711641632\\
4	54.4949337645851\\
5	60.9273950077488\\
6	65.8245386553396\\
7	69.7608428543842\\
8	73.0278557818663\\
9	75.7994254808991\\
10	78.1894400635261\\
11	80.2771754694747\\
12	82.1202079147887\\
13	83.7616984205735\\
14	85.23481336484\\
15	86.5655565200993\\
16	87.774660836724\\
17	88.878894893137\\
18	89.8919900240939\\
19	90.8253134390562\\
20	91.6883665312678\\
21	92.4891600573664\\
22	93.234500833714\\
23	93.9302137228075\\
24	94.5813155564741\\
25	95.1921528625405\\
26	95.766511989877\\
27	96.3077079466025\\
28	96.8186566513748\\
29	97.3019341372141\\
30	97.7598254022101\\
31	98.1943649786467\\
32	98.6073708277913\\
33	99.000472818097\\
34	99.3751367788189\\
35	99.7326849172769\\
36	100.074313230387\\
37	100.401106418356\\
38	100.714050711965\\
39	101.014044948794\\
40	101.301910173073\\
41	101.578397985449\\
42	101.844197829881\\
43	102.099943373371\\
44	102.346218108506\\
45	102.583560287853\\
46	102.812467281984\\
47	103.033399438719\\
48	103.246783509374\\
49	103.453015698046\\
50	103.652464381767\\
51	103.845472542507\\
52	104.032359946259\\
53	104.213425099577\\
54	104.388947009797\\
55	104.559186771699\\
56	104.724389000385\\
57	104.884783127592\\
58	105.040584576484\\
59	105.191995828092\\
60	105.339207390966\\
61	105.482398684192\\
62	105.621738842719\\
63	105.75738745294\\
64	105.889495225466\\
65	106.018204611347\\
66	106.143650367222\\
67	106.265960074296\\
68	106.385254615522\\
69	106.501648614892\\
70	106.6152508423\\
71	106.726164587132\\
72	106.834488003365\\
73	106.940314428691\\
74	107.043732679952\\
75	107.144827326898\\
76	107.24367894614\\
77	107.340364356932\\
78	107.434956840313\\
79	107.527526342967\\
80	107.618139667016\\
81	107.706860646911\\
82	107.793750314396\\
83	107.878867052519\\
84	107.962266739499\\
85	108.044002883247\\
86	108.124126747246\\
87	108.202687468409\\
88	108.279732167554\\
89	108.355306052981\\
90	108.429452517695\\
91	108.502213230696\\
92	108.573628222785\\
93	108.643735967248\\
94	108.712573455763\\
95	108.780176269913\\
96	108.846578648519\\
97	108.911813551159\\
98	108.975912718057\\
99	109.038906726627\\
100	109.100825044875\\
101	109.161696081847\\
102	109.221547235353\\
103	109.28040493708\\
104	109.338294695317\\
105	109.395241135405\\
106	109.451268038064\\
107	109.506398375724\\
108	109.560654346978\\
109	109.614057409284\\
110	109.666628309998\\
111	109.718387115853\\
112	109.769353240976\\
113	109.81954547351\\
114	109.868982000935\\
115	109.917680434176\\
116	109.965657830527\\
117	110.012930715494\\
118	110.059515103606\\
119	110.105426518234\\
120	110.150680010514\\
121	110.195290177359\\
122	110.239271178684\\
123	110.282636753816\\
124	110.325400237183\\
125	110.367574573291\\
126	110.409172331044\\
127	110.450205717423\\
128	110.490686590573\\
129	110.530626472326\\
130	110.570036560167\\
131	110.608927738708\\
132	110.647310590673\\
133	110.685195407394\\
134	110.722592198913\\
135	110.759510703617\\
136	110.795960397513\\
137	110.831950503101\\
138	110.867489997892\\
139	110.902587622593\\
140	110.937251888936\\
141	110.971491087237\\
142	111.005313293618\\
143	111.038726376955\\
144	111.071738005577\\
145	111.104355653679\\
146	111.136586607489\\
147	111.168437971232\\
148	111.199916672813\\
149	111.231029469343\\
150	111.261782952417\\
151	111.292183553213\\
152	111.322237547392\\
153	111.351951059839\\
154	111.381330069204\\
155	111.41038041229\\
156	111.4391077883\\
157	111.467517762889\\
158	111.495615772118\\
159	111.523407126244\\
160	111.550897013368\\
161	111.578090502987\\
162	111.604992549384\\
163	111.631607994932\\
164	111.657941573275\\
165	111.683997912383\\
166	111.70978153753\\
167	111.73529687416\\
168	111.760548250647\\
169	111.785539900985\\
170	111.810275967362\\
171	111.834760502678\\
172	111.858997472954\\
173	111.882990759676\\
174	111.906744162071\\
175	111.930261399283\\
176	111.953546112511\\
177	111.976601867057\\
178	111.999432154316\\
179	112.022040393699\\
180	112.044429934511\\
181	112.066604057749\\
182	112.08856597786\\
183	112.110318844434\\
184	112.131865743852\\
185	112.153209700888\\
186	112.174353680248\\
187	112.195300588073\\
188	112.216053273396\\
189	112.23661452955\\
190	112.256987095548\\
191	112.277173657397\\
192	112.297176849403\\
193	112.316999255414\\
194	112.336643410037\\
195	112.356111799824\\
196	112.375406864412\\
197	112.394530997647\\
198	112.413486548649\\
199	112.432275822877\\
200	112.45090108315\\
201	112.469364550627\\
202	112.487668405793\\
203	112.50581478937\\
204	112.523805803257\\
205	112.54164351139\\
206	112.559329940632\\
207	112.576867081585\\
208	112.594256889425\\
209	112.611501284685\\
210	112.628602154034\\
211	112.645561351023\\
212	112.66238069683\\
213	112.679061980941\\
214	112.695606961887\\
215	112.712017367885\\
216	112.7282948975\\
217	112.744441220309\\
218	112.760457977489\\
219	112.77634678245\\
220	112.792109221424\\
221	112.807746854029\\
222	112.82326121384\\
223	112.838653808942\\
224	112.853926122444\\
225	112.869079613026\\
226	112.88411571542\\
227	112.899035840922\\
228	112.913841377869\\
229	112.928533692111\\
230	112.943114127458\\
231	112.957584006152\\
232	112.971944629277\\
233	112.986197277197\\
234	113.000343209979\\
235	113.014383667783\\
236	113.028319871266\\
237	113.042153021971\\
238	113.055884302695\\
239	113.069514877866\\
240	113.083045893896\\
241	113.096478479538\\
242	113.109813746223\\
243	113.123052788398\\
244	113.13619668385\\
245	113.149246494029\\
246	113.162203264362\\
247	113.175068024541\\
248	113.187841788844\\
249	113.200525556418\\
250	113.213120311552\\
251	113.225627023973\\
252	113.238046649096\\
253	113.250380128314\\
254	113.262628389239\\
255	113.274792345966\\
256	113.286872899322\\
257	113.29887093709\\
258	113.31078733428\\
259	113.32262295332\\
260	113.334378644326\\
261	113.346055245292\\
262	113.357653582317\\
263	113.369174469829\\
264	113.380618710772\\
265	113.391987096827\\
266	113.403280408603\\
267	113.414499415838\\
268	113.425644877576\\
269	113.43671754238\\
270	113.44771814848\\
271	113.45864742398\\
272	113.469506087027\\
273	113.480294845973\\
274	113.491014399551\\
275	113.50166543704\\
276	113.512248638426\\
277	113.522764674551\\
278	113.533214207284\\
279	113.543597889653\\
280	113.553916366014\\
281	113.564170272185\\
282	113.574360235581\\
283	113.58448687537\\
284	113.5945508026\\
285	113.604552620337\\
286	113.614492923792\\
287	113.624372300454\\
288	113.634191330214\\
289	113.643950585491\\
290	113.653650631351\\
291	113.663292025625\\
292	113.672875319036\\
293	113.682401055291\\
294	113.691869771215\\
295	113.701281996855\\
296	113.710638255582\\
297	113.719939064206\\
298	113.729184933069\\
299	113.738376366155\\
300	113.747513861182\\
301	113.756597909721\\
302	113.765628997254\\
303	113.77460760331\\
304	113.783534201523\\
305	113.792409259759\\
306	113.801233240159\\
307	113.81000659927\\
308	113.818729788106\\
309	113.827403252243\\
310	113.83602743189\\
311	113.844602761989\\
312	113.853129672271\\
313	113.86160858736\\
314	113.870039926827\\
315	113.878424105284\\
316	113.886761532436\\
317	113.895052613183\\
318	113.903297747667\\
319	113.911497331358\\
320	113.919651755104\\
321	113.927761405218\\
322	113.935826663539\\
323	113.943847907491\\
324	113.951825510159\\
325	113.959759840338\\
326	113.967651262599\\
327	113.975500137365\\
328	113.983306820944\\
329	113.991071665616\\
330	113.998795019664\\
331	114.006477227456\\
332	114.014118629481\\
333	114.021719562408\\
334	114.029280359161\\
335	114.036801348933\\
336	114.044282857275\\
337	114.05172520612\\
338	114.059128713853\\
339	114.066493695355\\
340	114.073820462042\\
341	114.081109321922\\
342	114.088360579645\\
343	114.095574536534\\
344	114.10275149066\\
345	114.109891736848\\
346	114.116995566749\\
347	114.124063268868\\
348	114.131095128635\\
349	114.138091428399\\
350	114.145052447511\\
351	114.151978462349\\
352	114.158869746353\\
353	114.165726570069\\
354	114.1725492012\\
355	114.179337904606\\
356	114.186092942395\\
357	114.192814573918\\
358	114.199503055825\\
359	114.206158642089\\
360	114.21278158405\\
361	114.219372130452\\
362	114.22593052746\\
363	114.232457018708\\
364	114.238951845339\\
365	114.245415246015\\
366	114.251847456965\\
367	114.258248712016\\
368	114.264619242619\\
369	114.270959277869\\
370	114.277269044558\\
371	114.283548767198\\
372	114.289798668032\\
373	114.296018967085\\
374	114.302209882179\\
375	114.308371628965\\
376	114.314504420948\\
377	114.320608469512\\
378	114.326683983966\\
379	114.332731171538\\
380	114.338750237421\\
381	114.344741384794\\
382	114.350704814858\\
383	114.35664072683\\
384	114.362549318001\\
385	114.368430783742\\
386	114.374285317532\\
387	114.380113110972\\
388	114.385914353833\\
389	114.39168923404\\
390	114.397437937743\\
391	114.40316064928\\
392	114.408857551249\\
393	114.414528824514\\
394	114.420174648201\\
395	114.425795199764\\
396	114.431390654962\\
397	114.436961187908\\
398	114.442506971071\\
399	114.448028175316\\
400	114.453524969891\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.10983673698758\\
2	18.235056380654\\
3	40.5176791708815\\
4	48.7298402309235\\
5	54.4615378015814\\
6	58.978655614012\\
7	62.7223578381276\\
8	65.9119427883493\\
9	68.6789233551986\\
10	71.1111401788659\\
11	73.2712767768697\\
12	75.2060600966364\\
13	76.9514140616796\\
14	78.5356043778902\\
15	79.9812806587143\\
16	81.3068652155936\\
17	82.5275315055412\\
18	83.655912945305\\
19	84.7026281203907\\
20	85.6766773227557\\
21	86.5857467538158\\
22	87.4364451356814\\
23	88.2344899929174\\
24	88.984855899235\\
25	89.6918936026047\\
26	90.3594265924546\\
27	90.9908300093519\\
28	91.5890956010513\\
29	92.1568855557499\\
30	92.6965773980601\\
31	93.2103016506698\\
32	93.6999735999858\\
33	94.1673202258032\\
34	94.6139031407571\\
35	95.0411382190175\\
36	95.450312463516\\
37	95.8425985584985\\
38	96.2190674727983\\
39	96.580699414333\\
40	96.9283933841081\\
41	97.2629755359485\\
42	97.5852065139171\\
43	97.8957879115008\\
44	98.1953679737298\\
45	98.4845466445552\\
46	98.7638800462067\\
47	99.0338844642763\\
48	99.2950399014836\\
49	99.5477932540108\\
50	99.7925611567086\\
51	100.029732537028\\
52	100.25967091215\\
53	100.482716459136\\
54	100.699187884049\\
55	100.909384112587\\
56	101.113585821964\\
57	101.312056831277\\
58	101.505045365474\\
59	101.692785206233\\
60	101.875496741467\\
61	102.053387923765\\
62	102.226655146967\\
63	102.395484048914\\
64	102.56005024763\\
65	102.720520017289\\
66	102.877050909698\\
67	103.029792326381\\
68	103.178886045805\\
69	103.324466709849\\
70	103.466662273136\\
71	103.605594418545\\
72	103.741378941853\\
73	103.874126108138\\
74	104.003940982391\\
75	104.130923736463\\
76	104.25516993435\\
77	104.376770797551\\
78	104.495813452156\\
79	104.61238115909\\
80	104.726553528855\\
81	104.838406722011\\
82	104.948013636441\\
83	105.055444082464\\
84	105.160764946688\\
85	105.264040345433\\
86	105.365331768528\\
87	105.464698214152\\
88	105.562196315383\\
89	105.65788045905\\
90	105.751802897421\\
91	105.844013853238\\
92	105.934561618553\\
93	106.0234926478\\
94	106.110851645483\\
95	106.196681648851\\
96	106.281024105883\\
97	106.363918948907\\
98	106.445404664124\\
99	106.525518357305\\
100	106.604295815918\\
101	106.68177156789\\
102	106.75797893723\\
103	106.832950096708\\
104	106.906716117769\\
105	106.979307017841\\
106	107.050751805221\\
107	107.121078521648\\
108	107.190314282738\\
109	107.258485316374\\
110	107.325616999199\\
111	107.391733891295\\
112	107.456859769181\\
113	107.521017657194\\
114	107.584229857376\\
115	107.646517977929\\
116	107.707902960312\\
117	107.768405105095\\
118	107.828044096582\\
119	107.886839026312\\
120	107.944808415485\\
121	108.001970236354\\
122	108.058341932677\\
123	108.113940439227\\
124	108.168782200465\\
125	108.222883188361\\
126	108.276258919467\\
127	108.328924471217\\
128	108.380894497553\\
129	108.432183243871\\
130	108.482804561334\\
131	108.532771920574\\
132	108.582098424851\\
133	108.630796822621\\
134	108.678879519632\\
135	108.726358590487\\
136	108.773245789766\\
137	108.819552562682\\
138	108.865290055321\\
139	108.910469124461\\
140	108.955100347023\\
141	108.999194029135\\
142	109.042760214846\\
143	109.085808694509\\
144	109.128349012838\\
145	109.170390476652\\
146	109.211942162342\\
147	109.253012923031\\
148	109.293611395492\\
149	109.333746006786\\
150	109.373424980678\\
151	109.412656343791\\
152	109.451447931565\\
153	109.489807393966\\
154	109.527742201026\\
155	109.565259648156\\
156	109.602366861281\\
157	109.639070801792\\
158	109.675378271334\\
159	109.7112959164\\
160	109.746830232798\\
161	109.781987569946\\
162	109.816774135015\\
163	109.851195996947\\
164	109.88525909032\\
165	109.918969219095\\
166	109.952332060234\\
167	109.98535316719\\
168	110.0180379733\\
169	110.05039179504\\
170	110.082419835195\\
171	110.114127185916\\
172	110.145518831686\\
173	110.176599652175\\
174	110.207374425022\\
175	110.237847828517\\
176	110.268024444195\\
177	110.297908759364\\
178	110.327505169539\\
179	110.356817980807\\
180	110.385851412109\\
181	110.414609597471\\
182	110.443096588152\\
183	110.471316354724\\
184	110.499272789099\\
185	110.526969706493\\
186	110.554410847325\\
187	110.581599879057\\
188	110.608540398003\\
189	110.635235931041\\
190	110.661689937326\\
191	110.687905809913\\
192	110.713886877347\\
193	110.739636405212\\
194	110.765157597622\\
195	110.790453598697\\
196	110.815527493947\\
197	110.840382311683\\
198	110.865021024314\\
199	110.889446549682\\
200	110.913661752297\\
201	110.937669444581\\
202	110.961472388046\\
203	110.98507329447\\
204	111.008474827009\\
205	111.031679601312\\
206	111.054690186574\\
207	111.077509106576\\
208	111.100138840707\\
209	111.122581824933\\
210	111.144840452769\\
211	111.166917076195\\
212	111.188814006576\\
213	111.21053351554\\
214	111.232077835843\\
215	111.253449162195\\
216	111.274649652092\\
217	111.295681426599\\
218	111.316546571129\\
219	111.337247136199\\
220	111.357785138169\\
221	111.378162559941\\
222	111.398381351678\\
223	111.418443431485\\
224	111.438350686054\\
225	111.458104971326\\
226	111.477708113124\\
227	111.497161907762\\
228	111.516468122649\\
229	111.535628496867\\
230	111.554644741763\\
231	111.57351854148\\
232	111.592251553528\\
233	111.610845409286\\
234	111.629301714545\\
235	111.647622050009\\
236	111.665807971775\\
237	111.683861011831\\
238	111.701782678518\\
239	111.719574456994\\
240	111.737237809682\\
241	111.754774176702\\
242	111.772184976317\\
243	111.789471605328\\
244	111.806635439498\\
245	111.823677833949\\
246	111.84060012355\\
247	111.857403623299\\
248	111.874089628695\\
249	111.890659416103\\
250	111.907114243116\\
251	111.923455348886\\
252	111.939683954483\\
253	111.955801263222\\
254	111.971808460981\\
255	111.987706716526\\
256	112.003497181825\\
257	112.019180992341\\
258	112.034759267345\\
259	112.050233110192\\
260	112.065603608622\\
261	112.08087183502\\
262	112.096038846705\\
263	112.111105686188\\
264	112.126073381437\\
265	112.140942946126\\
266	112.155715379911\\
267	112.170391668626\\
268	112.184972784566\\
269	112.199459686716\\
270	112.213853320957\\
271	112.228154620311\\
272	112.242364505165\\
273	112.256483883472\\
274	112.270513650965\\
275	112.284454691378\\
276	112.29830787663\\
277	112.312074067042\\
278	112.325754111521\\
279	112.339348847747\\
280	112.352859102369\\
281	112.366285691182\\
282	112.379629419318\\
283	112.392891081402\\
284	112.406071461743\\
285	112.419171334495\\
286	112.43219146382\\
287	112.445132604056\\
288	112.457995499871\\
289	112.470780886428\\
290	112.483489489532\\
291	112.496122025772\\
292	112.508679202688\\
293	112.521161718893\\
294	112.533570264236\\
295	112.545905519921\\
296	112.55816815866\\
297	112.5703588448\\
298	112.582478234448\\
299	112.594526975609\\
300	112.606505708303\\
301	112.618415064707\\
302	112.63025566925\\
303	112.642028138753\\
304	112.653733082544\\
305	112.66537110255\\
306	112.676942793454\\
307	112.688448742756\\
308	112.699889530921\\
309	112.711265731463\\
310	112.722577911057\\
311	112.733826629641\\
312	112.745012440519\\
313	112.756135890457\\
314	112.767197519785\\
315	112.778197862489\\
316	112.789137446301\\
317	112.8000167928\\
318	112.810836417491\\
319	112.821596829917\\
320	112.832298533707\\
321	112.84294202671\\
322	112.853527801042\\
323	112.864056343172\\
324	112.874528134035\\
325	112.884943649077\\
326	112.895303358339\\
327	112.905607726565\\
328	112.915857213233\\
329	112.926052272656\\
330	112.936193354061\\
331	112.946280901637\\
332	112.956315354632\\
333	112.966297147404\\
334	112.976226709494\\
335	112.986104465694\\
336	112.995930836124\\
337	113.005706236279\\
338	113.015431077099\\
339	113.025105765041\\
340	113.034730702132\\
341	113.044306286029\\
342	113.053832910081\\
343	113.063310963402\\
344	113.072740830892\\
345	113.082122893329\\
346	113.091457527426\\
347	113.10074510585\\
348	113.10998599731\\
349	113.119180566608\\
350	113.128329174667\\
351	113.137432178613\\
352	113.146489931801\\
353	113.155502783883\\
354	113.164471080844\\
355	113.173395165057\\
356	113.182275375336\\
357	113.191112046964\\
358	113.199905511763\\
359	113.208656098117\\
360	113.217364131042\\
361	113.226029932196\\
362	113.234653819964\\
363	113.243236109458\\
364	113.251777112588\\
365	113.260277138095\\
366	113.268736491586\\
367	113.277155475589\\
368	113.285534389573\\
369	113.293873529994\\
370	113.302173190344\\
371	113.310433661176\\
372	113.318655230143\\
373	113.326838182037\\
374	113.334982798821\\
375	113.343089359682\\
376	113.351158141034\\
377	113.359189416577\\
378	113.367183457322\\
379	113.375140531631\\
380	113.383060905235\\
381	113.390944841281\\
382	113.398792600363\\
383	113.406604440544\\
384	113.414380617392\\
385	113.422121384004\\
386	113.429826991054\\
387	113.437497686813\\
388	113.44513371716\\
389	113.452735325632\\
390	113.46030275346\\
391	113.467836239568\\
392	113.475336020627\\
393	113.482802331058\\
394	113.490235403088\\
395	113.497635466748\\
396	113.505002749914\\
397	113.512337478332\\
398	113.519639875643\\
399	113.526910163398\\
400	113.534148561096\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> cache3_Ident_utility_one_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=3in,
height=1.825in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\# obj},
ymin=0,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={TTL parameter},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	2.10158e-05\\
5	7.23805e-06\\
8	2.40554e-06\\
13	0.000439473\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
24	1.19668e-06\\
39	2.80216e-06\\
50	0.000341272\\
54	5.76283e-07\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	4.95627e-07\\
2	8.46153e-07\\
3	1.31379e-06\\
6	0.000344418\\
};
\end{axis}
\end{tikzpicture}%

==> cache3_log_utility_one_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.4in,
height=1.825in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={\# obj},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={TTL parameter},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	11.8434\\
15	16.2422\\
17	15.6439\\
18	10.8649\\
19	13.7631\\
20	16.3266\\
22	13.9927\\
24	15.5408\\
27	15.8033\\
28	16.7503\\
29	17.0484\\
31	18.2378\\
32	19.0599\\
33	19.7931\\
34	20.6382\\
36	20.2579\\
37	20.8806\\
40	18.9618\\
41	21.4575\\
42	20.1949\\
43	20.6539\\
44	19.9552\\
46	20.5964\\
47	20.067\\
49	20.2843\\
50	21.1298\\
52	20.4849\\
53	20.5504\\
54	21.2759\\
55	20.9536\\
58	21.2601\\
59	22.0213\\
60	21.9092\\
61	22.0094\\
63	21.6525\\
};
\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9	1.67243e-06\\
23	6.24073\\
30	10.279\\
35	9.40024\\
38	11.2459\\
39	10.4234\\
45	8.58967\\
48	12.0016\\
51	3.27691\\
56	11.0539\\
57	6.00771\\
62	12.9795\\
64	13.078\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	1.55423e-05\\
2	3.52428\\
3	7.34667\\
4	8.72422\\
5	9.66285\\
6	11.7684\\
8	12.56\\
10	14.4779\\
11	13.0366\\
12	13.1214\\
13	14.7166\\
14	13.1172\\
21	14.9051\\
25	15.1073\\
26	15.1792\\
};
\end{axis}

\end{tikzpicture}%
